Classical turning surfaces in solids: When do they occur, and what do they mean?

Classical turning surfaces of Kohn-Sham potentials, separating classically-allowed regions (CARs) from classically-forbidden regions (CFRs), provide a useful and rigorous approach to understanding many chemical properties of molecules. Here we calculate such surfaces for several paradigmatic solids. Our study of perfect crystals at equilibrium geometries suggests that CFRs are absent in metals, rare in covalent semiconductors, but common in ionic and molecular crystals. A CFR can appear at a monovacancy in a metal. In all materials, CFRs appear or grow as the internuclear distances are uniformly expanded. Calculations with several approximate density functionals and codes confirm these behaviors. A classical picture of conduction suggests that CARs should be connected in metals, and disconnected in wide-gap insulators. This classical picture is confirmed in the limits of extreme uniform compression of the internuclear distances, where all materials become metals without CFRs, and extreme expansion, where all materials become insulators with disconnected and widely-separated CARs around the atoms.

==> (inline-0) <==
\begin{tabular}{cccccccc}
      Solid (struc.) & $c_0$ & $c_1$ & $c_2$ & $c_3$ & $R^2$ & $V_c$ (\AA{}$^3$) & $V_c/V_{\text{at}}$ \\ \hline
      He (fcc) & 1.00 & -0.40 & 0.27 & -0.87 & 0.0013 & 2.63 & 2.63 \\
      Ne (fcc) & 0.99 & -0.46 & -0.29 & -0.25 & 0.0061 & 5.49 & 1.99 \\
      Ar (fcc) & 0.98 & -0.45 & -0.19 & -0.34 & 0.0072 & 14.91 & 1.66 \\
      Kr (fcc) & 0.91 & 0.11 & -1.48 & 0.46 & 0.0139 & 20.43 & 1.54 \\
      Xe (fcc) & 0.74 & 1.03 & -3.15 & 1.38 & 0.0128 & 30.21 & 1.44 \\
    \end{tabular}
\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Al as calculated with PBE in VASP. \label{tab:al_main_pbe_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      16.4848 & 0.0000 & 0.0000 \\ 
      19.0563 & 0.0000 & 0.0000 \\ 
      21.8821 & 0.0000 & 0.0000 \\ 
      24.9743 & 0.0000 & 0.0000 \\ 
      28.3450 & 0.0000 & 0.0000 \\ 
      32.0060 & 0.0000 & 0.0000 \\ 
      35.9695 & 0.0000 & 0.0000 \\ 
      40.2473 & 0.0000 & 0.0000 \\ 
      44.8515 & 0.0000 & 0.0000 \\ 
      49.7942 & 0.0000 & 0.0000 \\ 
      55.0872 & 0.0081 & 0.0000 \\ 
      60.7427 & 0.0264 & 0.0000 \\ 
      66.7725 & 0.0491 & 0.0000 \\ 
      73.1887 & 0.0756 & 0.0000 \\ 
      80.0034 & 0.1056 & 0.0000 \\ 
      87.2284 & 0.1461 & 0.0000 \\ 
      94.8759 & 0.2427 & 0.0000 \\ 
      102.9577 & 0.3472 & 0.0000 \\ 
      111.4859 & 0.4219 & 0.0000 \\ 
      120.4726 & 0.4801 & 0.0000 \\ 
      129.9296 & 0.5185 & 0.0000 \\ 
      139.8691 & 0.5466 & 0.0000 \\ 
      150.3029 & 0.5656 & 0.0000 \\ 
      161.2431 & 0.5840 & 0.0000 \\ 
      172.7018 & 0.6022 & 0.0000 \\ 
      184.6908 & 0.6202 & 0.0000 \\ 
      197.2223 & 0.6378 & 0.0000 \\ 
      210.3081 & 0.6550 & 0.0000 \\ 
      223.9603 & 0.6712 & 0.0000 \\ 
      238.1910 & 0.6872 & 0.0000 \\ 
      253.0120 & 0.7024 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Cu as calculated with PBE in VASP. \label{tab:cu_main_pbe_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      11.9580 & 0.0000 & 0.0000 \\ 
      14.0455 & 0.0000 & 0.0000 \\ 
      16.3627 & 0.0000 & 0.0000 \\ 
      18.9217 & 0.0000 & 0.0000 \\ 
      21.7346 & 0.0000 & 0.0000 \\ 
      24.8132 & 0.0000 & 0.0000 \\ 
      28.1696 & 0.0000 & 0.0000 \\ 
      31.8159 & 0.0000 & 0.0000 \\ 
      35.7639 & 0.0140 & 0.0000 \\ 
      40.0258 & 0.0523 & 0.0000 \\ 
      44.6134 & 0.1074 & 0.0000 \\ 
      49.5388 & 0.2328 & 0.0000 \\ 
      54.8141 & 0.4168 & 0.0000 \\ 
      60.4511 & 0.5237 & 0.0000 \\ 
      66.4619 & 0.5701 & 0.0000 \\ 
      72.8586 & 0.6038 & 0.0000 \\ 
      79.6530 & 0.6353 & 0.0000 \\ 
      86.8572 & 0.6651 & 0.0000 \\ 
      94.4833 & 0.6925 & 0.0000 \\ 
      102.5431 & 0.7171 & 0.0000 \\ 
      111.0487 & 0.7396 & 0.0000 \\ 
      120.0122 & 0.7599 & 0.0000 \\ 
      129.4454 & 0.7782 & 0.0000 \\ 
      139.3604 & 0.7944 & 0.0000 \\ 
      149.7693 & 0.8086 & 0.0000 \\ 
      160.6839 & 0.8219 & 0.0000 \\ 
      172.1163 & 0.8337 & 0.0000 \\ 
      184.0786 & 0.8446 & 0.0000 \\ 
      196.5826 & 0.8541 & 0.0000 \\ 
      209.6405 & 0.8632 & 0.0000 \\ 
      223.2641 & 0.8713 & 0.0000 \\ 
      237.4655 & 0.8785 & 0.0000 \\ 
      252.2568 & 0.8855 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Pt as calculated with PBE in VASP. \label{tab:pt_main_pbe_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      15.6427 & 0.0000 & 0.0000 \\ 
      18.1279 & 0.0000 & 0.0000 \\ 
      20.8634 & 0.0000 & 0.0000 \\ 
      23.8610 & 0.0000 & 0.0000 \\ 
      27.1328 & 0.0059 & 0.0000 \\ 
      30.6909 & 0.0411 & 0.0000 \\ 
      34.5471 & 0.0890 & 0.0000 \\ 
      38.7135 & 0.1846 & 0.0000 \\ 
      43.2022 & 0.3464 & 0.0000 \\ 
      48.0250 & 0.4608 & 0.0000 \\ 
      53.1940 & 0.5255 & 0.0000 \\ 
      58.7213 & 0.5652 & 0.0000 \\ 
      64.6187 & 0.5994 & 0.0000 \\ 
      70.8983 & 0.6311 & 0.0000 \\ 
      77.5722 & 0.6605 & 0.0000 \\ 
      84.6522 & 0.6871 & 0.0000 \\ 
      92.1505 & 0.7105 & 0.0000 \\ 
      100.0789 & 0.7317 & 0.0000 \\ 
      108.4495 & 0.7510 & 0.0000 \\ 
      117.2744 & 0.7687 & 0.0000 \\ 
      126.5654 & 0.7844 & 0.0000 \\ 
      136.3346 & 0.7990 & 0.0000 \\ 
      146.5941 & 0.8121 & 0.0000 \\ 
      157.3557 & 0.8244 & 0.0000 \\ 
      168.6315 & 0.8355 & 0.0000 \\ 
      180.4336 & 0.8457 & 0.0000 \\ 
      192.7738 & 0.8550 & 0.0000 \\ 
      205.6642 & 0.8637 & 0.0000 \\ 
      219.1169 & 0.8718 & 0.0000 \\ 
      233.1437 & 0.8793 & 0.0000 \\ 
      247.7567 & 0.8863 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for C as calculated with PBE in VASP. \label{tab:c_main_pbe_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      11.3748 & 0.0000 & 4.1395 \\ 
      13.3957 & 0.0000 & 3.7061 \\ 
      15.6427 & 0.0000 & 3.4592 \\ 
      18.1279 & 0.0000 & 3.0474 \\ 
      20.8634 & 0.0212 & 2.3060 \\ 
      23.8610 & 0.1116 & 0.5534 \\ 
      27.1328 & 0.1794 & 0.0000 \\ 
      30.6909 & 0.2407 & 0.0000 \\ 
      34.5471 & 0.3036 & 0.0000 \\ 
      38.7135 & 0.3615 & 0.0000 \\ 
      43.2022 & 0.4113 & 0.0000 \\ 
      48.0250 & 0.4548 & 0.0000 \\ 
      53.1940 & 0.4946 & 0.0000 \\ 
      58.7213 & 0.5302 & 0.0000 \\ 
      64.6187 & 0.5637 & 0.0000 \\ 
      70.8983 & 0.5943 & 0.0000 \\ 
      77.5722 & 0.6228 & 0.0000 \\ 
      84.6522 & 0.6492 & 0.0000 \\ 
      92.1505 & 0.6747 & 0.0000 \\ 
      100.0789 & 0.6986 & 0.0000 \\ 
      108.4495 & 0.7214 & 0.0000 \\ 
      117.2744 & 0.7436 & 0.0000 \\ 
      126.5654 & 0.7654 & 0.0000 \\ 
      136.3346 & 0.7839 & 0.0000 \\ 
      146.5941 & 0.7981 & 0.0000 \\ 
      157.3557 & 0.8104 & 0.0000 \\ 
      168.6315 & 0.8217 & 0.0000 \\ 
      180.4336 & 0.8321 & 0.0000 \\ 
      192.7738 & 0.8421 & 0.0000 \\ 
      205.6642 & 0.8509 & 0.0000 \\ 
      219.1169 & 0.8593 & 0.0000 \\ 
      233.1437 & 0.8669 & 0.0000 \\ 
      247.7567 & 0.8743 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Ne as calculated with PBE in VASP. \label{tab:ne_main_pbe_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      5.7873 & 0.0933 & 18.5758 \\ 
      6.0972 & 0.1847 & 17.9035 \\ 
      6.4181 & 0.3122 & 17.5081 \\ 
      6.7500 & 0.3719 & 16.9491 \\ 
      8.1920 & 0.5404 & 14.9407 \\ 
      9.8260 & 0.6535 & 13.8288 \\ 
      11.6640 & 0.7240 & 12.9718 \\ 
      13.7180 & 0.7763 & 12.4658 \\ 
      16.0000 & 0.8088 & 12.1625 \\ 
      18.5220 & 0.8356 & 11.7600 \\ 
      21.2960 & 0.8570 & 11.5588 \\ 
      24.3340 & 0.8745 & 11.4974 \\ 
      27.6480 & 0.8899 & 11.2233 \\ 
      31.2500 & 0.9024 & 11.2782 \\ 
      35.1520 & 0.9131 & 11.2431 \\ 
      39.3660 & 0.9227 & 11.3382 \\ 
      43.9040 & 0.9306 & 11.3177 \\ 
      48.7780 & 0.9373 & 11.3249 \\ 
      54.0000 & 0.9436 & 11.3459 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for NaCl as calculated with PBE in VASP. \label{tab:nacl_main_pbe_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      12.6633 & 0.0000 & 0.2540 \\ 
      14.8297 & 0.0000 & 2.3167 \\ 
      17.2302 & 0.0000 & 3.8483 \\ 
      19.8767 & 0.0000 & 4.9494 \\ 
      22.7813 & 0.0000 & 5.9849 \\ 
      25.9558 & 0.0000 & 6.6959 \\ 
      29.4123 & 0.0134 & 7.1671 \\ 
      33.1627 & 0.0809 & 6.5604 \\ 
      37.2193 & 0.1739 & 5.9844 \\ 
      41.5938 & 0.2617 & 5.3491 \\ 
      46.2983 & 0.3438 & 4.9802 \\ 
      51.3447 & 0.4150 & 4.5501 \\ 
      56.7452 & 0.4699 & 4.3312 \\ 
      62.5117 & 0.5212 & 4.0477 \\ 
      68.6562 & 0.5700 & 3.7484 \\ 
      75.1907 & 0.6093 & 3.6438 \\ 
      82.1273 & 0.6404 & 3.3609 \\ 
      89.4778 & 0.6765 & 3.3206 \\ 
      97.2542 & 0.6987 & 3.0762 \\ 
      105.4688 & 0.7181 & 3.0424 \\ 
      114.1333 & 0.7342 & 2.9033 \\ 
      123.2598 & 0.7463 & 2.6795 \\ 
      132.8603 & 0.7611 & 2.6415 \\ 
      142.9468 & 0.7705 & 2.5432 \\ 
      153.5312 & 0.7796 & 2.4179 \\ 
      164.6258 & 0.7896 & 2.2904 \\ 
      176.2422 & 0.7971 & 2.1310 \\ 
      188.3928 & 0.8059 & 2.1254 \\ 
      201.0893 & 0.8094 & 1.9031 \\ 
      214.3438 & 0.8160 & 1.7761 \\ 
      228.1683 & 0.8215 & 1.6488 \\ 
      242.5748 & 0.8291 & 1.6157 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Si as calculated with PBE in VASP. \label{tab:si_main_pbe_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      40.9168 & 0.0000 & 0.5507 \\ 
      45.5711 & 0.0000 & 0.7547 \\ 
      48.7857 & 0.0064 & 0.8074 \\ 
      50.5655 & 0.0242 & 0.7107 \\ 
      55.9121 & 0.0849 & 0.0000 \\ 
      61.6230 & 0.1457 & 0.0000 \\ 
      67.7100 & 0.1885 & 0.0000 \\ 
      74.1852 & 0.2351 & 0.0000 \\ 
      81.0607 & 0.2779 & 0.0000 \\ 
      88.3483 & 0.3186 & 0.0000 \\ 
      96.0601 & 0.3554 & 0.0000 \\ 
      104.2082 & 0.3890 & 0.0000 \\ 
      112.8044 & 0.4199 & 0.0000 \\ 
      121.8609 & 0.4493 & 0.0000 \\ 
      131.3895 & 0.4764 & 0.0000 \\ 
      141.4023 & 0.5022 & 0.0000 \\ 
      151.9114 & 0.5264 & 0.0000 \\ 
      162.9286 & 0.5491 & 0.0000 \\ 
      174.4660 & 0.5709 & 0.0000 \\ 
      186.5357 & 0.5916 & 0.0000 \\ 
      199.1495 & 0.6114 & 0.0000 \\ 
      212.3195 & 0.6304 & 0.0000 \\ 
      226.0578 & 0.6488 & 0.0000 \\ 
      240.3762 & 0.6661 & 0.0000 \\ 
      255.2868 & 0.6834 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for spin-unpolarized NiO as calculated with PBE in VASP. \label{tab:nio_main_pbe_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      17.9978 & 0.0000 & 0.0000 \\ 
      20.7205 & 0.0000 & 0.0000 \\ 
      23.7047 & 0.0000 & 0.0000 \\ 
      26.9625 & 0.0000 & 0.0000 \\ 
      30.5060 & 0.0007 & 0.0000 \\ 
      34.3470 & 0.0691 & 0.0000 \\ 
      38.4977 & 0.1572 & 0.0000 \\ 
      42.9699 & 0.2711 & 0.0000 \\ 
      47.7757 & 0.3531 & 0.0000 \\ 
      52.9272 & 0.4213 & 0.0000 \\ 
      58.4362 & 0.4829 & 0.0000 \\ 
      64.3149 & 0.5394 & 0.0000 \\ 
      70.5751 & 0.5882 & 0.0000 \\ 
      77.2289 & 0.6259 & 0.0000 \\ 
      84.2884 & 0.6593 & 0.0000 \\ 
      91.7654 & 0.6881 & 0.0000 \\ 
      99.6721 & 0.7116 & 0.0000 \\ 
      108.0203 & 0.7293 & 0.0000 \\ 
      116.8221 & 0.7454 & 0.0000 \\ 
      126.0896 & 0.7604 & 0.2030 \\ 
      135.8346 & 0.7739 & 0.0000 \\ 
      146.0693 & 0.7866 & 0.0000 \\ 
      156.8055 & 0.7986 & 0.2018 \\ 
      168.0553 & 0.8097 & 0.1669 \\ 
      179.8308 & 0.8203 & 0.0000 \\ 
      192.1438 & 0.8300 & 0.0000 \\ 
      205.0065 & 0.8389 & 0.1942 \\ 
      218.4307 & 0.8476 & 0.1132 \\ 
      232.4285 & 0.8553 & 0.1173 \\ 
      247.0120 & 0.8628 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Al as calculated with LSDA in VASP. \label{tab:al_main_lsd_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      15.7612 & 0.0000 & 0.0000 \\ 
      18.2587 & 0.0000 & 0.0000 \\ 
      21.0069 & 0.0000 & 0.0000 \\ 
      24.0180 & 0.0000 & 0.0000 \\ 
      27.3038 & 0.0000 & 0.0000 \\ 
      30.8765 & 0.0000 & 0.0000 \\ 
      34.7480 & 0.0000 & 0.0000 \\ 
      38.9302 & 0.0000 & 0.0000 \\ 
      43.4353 & 0.0000 & 0.0000 \\ 
      48.2751 & 0.0002 & 0.0000 \\ 
      53.4618 & 0.0081 & 0.0000 \\ 
      59.0073 & 0.0215 & 0.0000 \\ 
      64.9235 & 0.0390 & 0.0000 \\ 
      71.2226 & 0.0597 & 0.0000 \\ 
      77.9164 & 0.0865 & 0.0000 \\ 
      85.0171 & 0.1297 & 0.0000 \\ 
      92.5366 & 0.1997 & 0.0000 \\ 
      100.4868 & 0.2644 & 0.0000 \\ 
      108.8799 & 0.3272 & 0.0000 \\ 
      117.7277 & 0.3868 & 0.0000 \\ 
      127.0424 & 0.4432 & 0.0000 \\ 
      136.8359 & 0.4850 & 0.0000 \\ 
      147.1201 & 0.5199 & 0.0000 \\ 
      157.9072 & 0.5494 & 0.0000 \\ 
      169.2090 & 0.5759 & 0.0000 \\ 
      181.0377 & 0.5993 & 0.0000 \\ 
      193.4052 & 0.6207 & 0.0000 \\ 
      206.3234 & 0.6403 & 0.0000 \\ 
      219.8045 & 0.6585 & 0.0000 \\ 
      233.8603 & 0.6751 & 0.0000 \\ 
      248.5030 & 0.6908 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Cu as calculated with LSDA in VASP. \label{tab:cu_main_lsd_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      10.9036 & 0.0000 & 0.0000 \\ 
      12.8697 & 0.0000 & 0.0000 \\ 
      15.0591 & 0.0000 & 0.0000 \\ 
      17.4836 & 0.0000 & 0.0000 \\ 
      20.1554 & 0.0000 & 0.0000 \\ 
      23.0864 & 0.0000 & 0.0000 \\ 
      26.2885 & 0.0000 & 0.0000 \\ 
      29.7739 & 0.0020 & 0.0000 \\ 
      33.5544 & 0.0225 & 0.0000 \\ 
      37.6422 & 0.0562 & 0.0000 \\ 
      42.0492 & 0.1090 & 0.0000 \\ 
      46.7873 & 0.2345 & 0.0000 \\ 
      51.8687 & 0.3557 & 0.0000 \\ 
      57.3052 & 0.4634 & 0.0000 \\ 
      63.1090 & 0.5328 & 0.0000 \\ 
      69.2920 & 0.5834 & 0.0000 \\ 
      75.8661 & 0.6249 & 0.0000 \\ 
      82.8435 & 0.6593 & 0.0000 \\ 
      90.2360 & 0.6889 & 0.0000 \\ 
      98.0558 & 0.7143 & 0.0000 \\ 
      106.3148 & 0.7367 & 0.0000 \\ 
      115.0249 & 0.7564 & 0.0000 \\ 
      124.1983 & 0.7742 & 0.0000 \\ 
      133.8468 & 0.7902 & 0.0000 \\ 
      143.9826 & 0.8047 & 0.0000 \\ 
      154.6176 & 0.8180 & 0.0000 \\ 
      165.7637 & 0.8299 & 0.0000 \\ 
      177.4331 & 0.8408 & 0.0000 \\ 
      189.6376 & 0.8506 & 0.0000 \\ 
      202.3894 & 0.8600 & 0.0000 \\ 
      215.7004 & 0.8685 & 0.0000 \\ 
      229.5825 & 0.8763 & 0.0000 \\ 
      244.0479 & 0.8835 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Pt as calculated with LSDA in VASP. \label{tab:pt_main_lsd_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      14.8297 & 0.0000 & 0.0000 \\ 
      17.2302 & 0.0000 & 0.0000 \\ 
      19.8767 & 0.0000 & 0.0000 \\ 
      22.7813 & 0.0000 & 0.0000 \\ 
      25.9558 & 0.0052 & 0.0000 \\ 
      29.4123 & 0.0314 & 0.0000 \\ 
      33.1627 & 0.0724 & 0.0000 \\ 
      37.2193 & 0.1653 & 0.0000 \\ 
      41.5938 & 0.2868 & 0.0000 \\ 
      46.2983 & 0.3966 & 0.0000 \\ 
      51.3447 & 0.4821 & 0.0000 \\ 
      56.7452 & 0.5396 & 0.0000 \\ 
      62.5117 & 0.5843 & 0.0000 \\ 
      68.6562 & 0.6213 & 0.0000 \\ 
      75.1907 & 0.6525 & 0.0000 \\ 
      82.1273 & 0.6802 & 0.0000 \\ 
      89.4778 & 0.7042 & 0.0000 \\ 
      97.2542 & 0.7253 & 0.0000 \\ 
      105.4688 & 0.7445 & 0.0000 \\ 
      114.1333 & 0.7620 & 0.0000 \\ 
      123.2598 & 0.7777 & 0.0000 \\ 
      132.8603 & 0.7928 & 0.0000 \\ 
      142.9468 & 0.8059 & 0.0000 \\ 
      153.5312 & 0.8182 & 0.0000 \\ 
      164.6258 & 0.8295 & 0.0000 \\ 
      176.2422 & 0.8400 & 0.0000 \\ 
      188.3928 & 0.8494 & 0.0000 \\ 
      201.0893 & 0.8584 & 0.0000 \\ 
      214.3438 & 0.8667 & 0.0000 \\ 
      228.1683 & 0.8746 & 0.0000 \\ 
      242.5748 & 0.8817 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for C as calculated with LSDA in VASP. \label{tab:c_main_lsd_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      10.9967 & 0.0000 & 4.0588 \\ 
      12.9738 & 0.0000 & 3.7563 \\ 
      15.1746 & 0.0000 & 3.3818 \\ 
      17.6112 & 0.0000 & 3.0743 \\ 
      20.2957 & 0.0000 & 2.5228 \\ 
      23.2399 & 0.0097 & 1.0881 \\ 
      26.4560 & 0.0827 & 0.0000 \\ 
      29.9558 & 0.1643 & 0.0000 \\ 
      33.7514 & 0.2401 & 0.0000 \\ 
      37.8549 & 0.3093 & 0.0000 \\ 
      42.2781 & 0.3676 & 0.0000 \\ 
      47.0331 & 0.4171 & 0.0000 \\ 
      52.1320 & 0.4621 & 0.0000 \\ 
      57.5866 & 0.5012 & 0.0000 \\ 
      63.4090 & 0.5374 & 0.0000 \\ 
      69.6113 & 0.5703 & 0.0000 \\ 
      76.2053 & 0.6005 & 0.0000 \\ 
      83.2031 & 0.6294 & 0.0000 \\ 
      90.6168 & 0.6555 & 0.0000 \\ 
      98.4582 & 0.6803 & 0.0000 \\ 
      106.7394 & 0.7041 & 0.0000 \\ 
      115.4725 & 0.7258 & 0.0000 \\ 
      124.6693 & 0.7471 & 0.0000 \\ 
      134.3419 & 0.7665 & 0.0000 \\ 
      144.5024 & 0.7837 & 0.0000 \\ 
      155.1626 & 0.7981 & 0.0000 \\ 
      166.3347 & 0.8106 & 0.0000 \\ 
      178.0305 & 0.8224 & 0.0000 \\ 
      190.2621 & 0.8327 & 0.0000 \\ 
      203.0416 & 0.8422 & 0.0000 \\ 
      216.3808 & 0.8512 & 0.0000 \\ 
      230.2918 & 0.8591 & 0.0000 \\ 
      244.7867 & 0.8666 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Ne as calculated with LSDA in VASP. \label{tab:ne_main_lsd_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      5.7873 & 0.0261 & 18.3436 \\ 
      6.0972 & 0.0576 & 17.6710 \\ 
      6.4181 & 0.1407 & 17.0007 \\ 
      6.7500 & 0.2294 & 16.4522 \\ 
      8.1920 & 0.5164 & 14.4664 \\ 
      9.8260 & 0.6455 & 13.4261 \\ 
      11.6640 & 0.7178 & 12.4733 \\ 
      13.7180 & 0.7691 & 11.9869 \\ 
      16.0000 & 0.8060 & 11.6004 \\ 
      18.5220 & 0.8354 & 11.3754 \\ 
      21.2960 & 0.8570 & 11.3931 \\ 
      24.3340 & 0.8745 & 11.3476 \\ 
      27.6480 & 0.8899 & 11.2333 \\ 
      31.2500 & 0.9024 & 11.3534 \\ 
      35.1520 & 0.9131 & 11.3287 \\ 
      39.3660 & 0.9227 & 11.4308 \\ 
      43.9040 & 0.9306 & 11.5933 \\ 
      48.7780 & 0.9373 & 11.6459 \\ 
      54.0000 & 0.9436 & 11.7969 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for NaCl as calculated with LSDA in VASP. \label{tab:nacl_main_lsd_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      10.4455 & 0.0000 & 0.0000 \\ 
      12.3577 & 0.0000 & 0.0000 \\ 
      14.4902 & 0.0000 & 1.7634 \\ 
      16.8548 & 0.0000 & 3.2939 \\ 
      19.4636 & 0.0000 & 4.4587 \\ 
      22.3287 & 0.0000 & 5.4665 \\ 
      25.4619 & 0.0000 & 6.1151 \\ 
      28.8753 & 0.0000 & 6.7088 \\ 
      32.5810 & 0.0286 & 6.2297 \\ 
      36.5908 & 0.0884 & 5.5120 \\ 
      40.9168 & 0.1780 & 5.0743 \\ 
      45.5711 & 0.2580 & 4.5858 \\ 
      50.5655 & 0.3391 & 4.2189 \\ 
      55.9121 & 0.4023 & 3.9347 \\ 
      61.6230 & 0.4586 & 3.7337 \\ 
      67.7100 & 0.5119 & 3.5726 \\ 
      74.1852 & 0.5587 & 3.4197 \\ 
      81.0607 & 0.5957 & 3.1547 \\ 
      88.3483 & 0.6348 & 3.0390 \\ 
      96.0601 & 0.6682 & 2.9438 \\ 
      104.2082 & 0.6958 & 2.8269 \\ 
      112.8044 & 0.7157 & 2.7118 \\ 
      121.8609 & 0.7331 & 2.5950 \\ 
      131.3895 & 0.7504 & 2.4746 \\ 
      141.4023 & 0.7623 & 2.3570 \\ 
      151.9114 & 0.7769 & 2.3220 \\ 
      162.9286 & 0.7869 & 2.2251 \\ 
      174.4660 & 0.7982 & 2.1907 \\ 
      186.5357 & 0.8045 & 2.0956 \\ 
      199.1495 & 0.8142 & 1.9712 \\ 
      212.3195 & 0.8224 & 1.9687 \\ 
      226.0578 & 0.8293 & 1.8462 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Si as calculated with LSDA in VASP. \label{tab:si_main_lsd_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      39.3660 & 0.0000 & 0.3872 \\ 
      43.9040 & 0.0000 & 0.6069 \\ 
      48.7780 & 0.0000 & 0.6498 \\ 
      54.0000 & 0.0105 & 0.1719 \\ 
      59.5820 & 0.0497 & 0.0000 \\ 
      65.5360 & 0.1094 & 0.0000 \\ 
      71.8740 & 0.1685 & 0.0000 \\ 
      78.6080 & 0.2202 & 0.0000 \\ 
      85.7500 & 0.2672 & 0.0000 \\ 
      93.3120 & 0.3090 & 0.0000 \\ 
      101.3060 & 0.3468 & 0.0000 \\ 
      109.7440 & 0.3819 & 0.0000 \\ 
      118.6380 & 0.4135 & 0.0000 \\ 
      128.0000 & 0.4430 & 0.0000 \\ 
      137.8420 & 0.4716 & 0.0000 \\ 
      148.1760 & 0.4970 & 0.0000 \\ 
      159.0140 & 0.5221 & 0.0000 \\ 
      170.3680 & 0.5455 & 0.0000 \\ 
      182.2500 & 0.5678 & 0.0000 \\ 
      194.6720 & 0.5892 & 0.0000 \\ 
      207.6460 & 0.6091 & 0.0000 \\ 
      221.1840 & 0.6285 & 0.0000 \\ 
      235.2980 & 0.6472 & 0.0000 \\ 
      250.0000 & 0.6648 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Al as calculated with PBE in Castep. \label{tab:al_main_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9207 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0005 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0003 \\ 
      19.8767 & 0.0003 \\ 
      21.2960 & 0.0003 \\ 
      22.7812 & 0.0003 \\ 
      24.3340 & 0.0000 \\ 
      25.9558 & 0.0003 \\ 
      27.6480 & 0.0015 \\ 
      29.4123 & 0.0015 \\ 
      31.2500 & 0.0015 \\ 
      33.1627 & 0.0053 \\ 
      35.1520 & 0.0053 \\ 
      37.2192 & 0.0053 \\ 
      39.3660 & 0.0018 \\ 
      41.5938 & 0.0062 \\ 
      43.9040 & 0.0107 \\ 
      46.2983 & 0.0153 \\ 
      48.7780 & 0.0184 \\ 
      51.3448 & 0.0222 \\ 
      54.0000 & 0.0262 \\ 
      56.7452 & 0.0297 \\ 
      59.5820 & 0.0330 \\ 
      62.5117 & 0.0371 \\ 
      65.5360 & 0.0412 \\ 
      68.6562 & 0.0484 \\ 
      71.8740 & 0.0587 \\ 
      75.1908 & 0.0685 \\ 
      78.6080 & 0.0744 \\ 
      82.1273 & 0.0897 \\ 
      85.7500 & 0.1089 \\ 
      89.4777 & 0.1378 \\ 
      93.3120 & 0.1732 \\ 
      97.2542 & 0.2452 \\ 
      101.3060 & 0.3023 \\ 
      105.4690 & 0.3382 \\ 
      109.7440 & 0.3814 \\ 
      114.1330 & 0.4149 \\ 
      118.6380 & 0.4464 \\ 
      123.2600 & 0.4718 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Cu as calculated with PBE in Castep. \label{tab:cu_main_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9207 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0000 \\ 
      19.8767 & 0.0000 \\ 
      21.2960 & 0.0000 \\ 
      22.7812 & 0.0000 \\ 
      24.3340 & 0.0000 \\ 
      25.9558 & 0.0000 \\ 
      27.6480 & 0.0000 \\ 
      29.4123 & 0.0000 \\ 
      31.2500 & 0.0000 \\ 
      33.1627 & 0.0019 \\ 
      35.1520 & 0.0095 \\ 
      37.2192 & 0.0239 \\ 
      39.3660 & 0.0448 \\ 
      41.5938 & 0.0718 \\ 
      43.9040 & 0.0959 \\ 
      46.2983 & 0.1387 \\ 
      48.7780 & 0.2028 \\ 
      51.3448 & 0.3226 \\ 
      54.0000 & 0.4044 \\ 
      56.7452 & 0.4711 \\ 
      59.5820 & 0.5177 \\ 
      62.5117 & 0.5479 \\ 
      65.5360 & 0.5663 \\ 
      68.6562 & 0.5832 \\ 
      71.8740 & 0.6008 \\ 
      75.1908 & 0.6181 \\ 
      78.6080 & 0.6329 \\ 
      82.1273 & 0.6500 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Pt as calculated with PBE in Castep. \label{tab:pt_main_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      4.3940 & 0.0000 \\ 
      4.9207 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0000 \\ 
      19.8767 & 0.0000 \\ 
      21.2960 & 0.0000 \\ 
      22.7812 & 0.0000 \\ 
      24.3340 & 0.0000 \\ 
      25.9558 & 0.0000 \\ 
      27.6480 & 0.0040 \\ 
      29.4123 & 0.0209 \\ 
      31.2500 & 0.0402 \\ 
      33.1627 & 0.0680 \\ 
      35.1520 & 0.0870 \\ 
      37.2192 & 0.1105 \\ 
      39.3660 & 0.2034 \\ 
      41.5938 & 0.2942 \\ 
      43.9040 & 0.3549 \\ 
      46.2983 & 0.4063 \\ 
      48.7780 & 0.4611 \\ 
      51.3448 & 0.4893 \\ 
      54.0000 & 0.5179 \\ 
      56.7452 & 0.5427 \\ 
      59.5820 & 0.5593 \\ 
      62.5117 & 0.5743 \\ 
      65.5360 & 0.5953 \\ 
      68.6562 & 0.6127 \\ 
      71.8740 & 0.6310 \\ 
      75.1908 & 0.6457 \\ 
      78.6080 & 0.6598 \\ 
      82.1273 & 0.6692 \\ 
      85.7500 & 0.6799 \\ 
      89.4777 & 0.6891 \\ 
\end{longtable} 
 
\clearpage

\twocolumngrid
\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for C as calculated with PBE in Castep. \label{tab:c_main_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9208 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0000 \\ 
      19.8767 & 0.0000 \\ 
      21.2960 & 0.0015 \\ 
      22.7812 & 0.0270 \\ 
      24.3340 & 0.0986 \\ 
      25.9558 & 0.1420 \\ 
      27.6480 & 0.1723 \\ 
      29.4122 & 0.2062 \\ 
      31.2500 & 0.2465 \\ 
      33.1628 & 0.2781 \\ 
      35.1520 & 0.3125 \\ 
      37.2192 & 0.3388 \\ 
      39.3660 & 0.3700 \\ 
      41.5938 & 0.3923 \\ 
      43.9040 & 0.4157 \\ 
      46.2982 & 0.4402 \\ 
      48.7780 & 0.4602 \\ 
      51.3448 & 0.4800 \\ 
      54.0000 & 0.4969 \\ 
      56.7452 & 0.5169 \\ 
      59.5820 & 0.5373 \\ 
      62.5118 & 0.5536 \\ 
      65.5360 & 0.5724 \\ 
      68.6562 & 0.5900 \\ 
      71.8740 & 0.6077 \\ 
      75.1908 & 0.6258 \\ 
      78.6080 & 0.6447 \\ 
      82.1272 & 0.6581 \\ 
      85.7500 & 0.6731 \\ 
      89.4778 & 0.6911 \\ 
      93.3120 & 0.7033 \\ 
      97.2542 & 0.7137 \\ 
      101.3060 & 0.7253 \\ 
      105.4688 & 0.7362 \\ 
      109.7440 & 0.7474 \\ 
      114.1332 & 0.7576 \\ 
      118.6380 & 0.7664 \\ 
      123.2598 & 0.7776 \\ 
      128.0000 & 0.7847 \\ 
      132.8602 & 0.7922 \\ 
      137.8420 & 0.8000 \\ 
      142.9468 & 0.8063 \\ 
      148.1760 & 0.8136 \\ 
      153.5312 & 0.8200 \\ 
      159.0140 & 0.8269 \\ 
      164.6258 & 0.8328 \\ 
      170.3680 & 0.8385 \\ 
      176.2422 & 0.8441 \\ 
      182.2500 & 0.8501 \\ 
      188.3928 & 0.8550 \\ 
      194.6720 & 0.8603 \\ 
      201.0900 & 0.8652 \\ 
      207.6460 & 0.8687 \\ 
      214.3440 & 0.8731 \\ 
      221.1840 & 0.8765 \\ 
      228.1680 & 0.8807 \\ 
      235.2980 & 0.8844 \\ 
      242.5740 & 0.8878 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Ne as calculated with PBE in Castep. \label{tab:ne_main_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9207 & 0.0000 \\ 
      5.4880 & 0.0359 \\ 
      6.0972 & 0.1041 \\ 
      6.7500 & 0.2904 \\ 
      7.4478 & 0.4156 \\ 
      8.1920 & 0.4829 \\ 
      8.9842 & 0.5534 \\ 
      9.8260 & 0.6158 \\ 
      10.7188 & 0.6594 \\ 
      11.6640 & 0.6909 \\ 
      12.6633 & 0.7259 \\ 
      13.7180 & 0.7556 \\ 
      14.8297 & 0.7745 \\ 
      16.0000 & 0.7939 \\ 
      17.2302 & 0.8111 \\ 
      18.5220 & 0.8253 \\ 
      19.8767 & 0.8388 \\ 
      21.2960 & 0.8494 \\ 
      22.7812 & 0.8594 \\ 
      24.3340 & 0.8702 \\ 
      25.9558 & 0.8772 \\ 
      27.6480 & 0.8868 \\ 
      29.4123 & 0.8949 \\ 
      31.2500 & 0.9007 \\ 
      33.1627 & 0.9049 \\ 
      35.1520 & 0.9111 \\ 
      37.2192 & 0.9157 \\ 
      39.3660 & 0.9197 \\ 
      41.5938 & 0.9249 \\ 
      43.9040 & 0.9280 \\ 
      46.2983 & 0.9307 \\ 
      48.7780 & 0.9364 \\ 
      51.3448 & 0.9396 \\ 
      54.0000 & 0.9422 \\ 
      56.7452 & 0.9436 \\ 
      59.5820 & 0.9470 \\ 
      62.5117 & 0.9497 \\ 
      65.5360 & 0.9525 \\ 
      68.6562 & 0.9535 \\ 
      71.8740 & 0.9565 \\ 
      75.1908 & 0.9583 \\ 
      78.6080 & 0.9599 \\ 
      82.1273 & 0.9621 \\ 
      85.7500 & 0.9634 \\ 
      89.4777 & 0.9650 \\ 
      93.3120 & 0.9661 \\ 
      97.2542 & 0.9682 \\ 
      101.3060 & 0.9694 \\ 
      105.4690 & 0.9704 \\ 
      109.7440 & 0.9725 \\ 
      118.6380 & 0.9737 \\ 
      123.2600 & 0.9746 \\ 
      128.0000 & 0.9755 \\ 
      132.8600 & 0.9762 \\ 
      137.8420 & 0.9773 \\ 
      142.9470 & 0.9785 \\ 
      148.1760 & 0.9787 \\ 
      153.5310 & 0.9795 \\ 
      159.0140 & 0.9802 \\ 
      164.6260 & 0.9812 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for NaCl as calculated with PBE in Castep. \label{tab:nacl_main_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      4.3940 & 0.0000 \\ 
      4.9208 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0000 \\ 
      19.8767 & 0.0000 \\ 
      21.2960 & 0.0000 \\ 
      22.7812 & 0.0000 \\ 
      24.3340 & 0.0000 \\ 
      25.9558 & 0.0000 \\ 
      27.6480 & 0.0009 \\ 
      29.4122 & 0.0171 \\ 
      31.2500 & 0.0497 \\ 
      33.1628 & 0.0822 \\ 
      35.1520 & 0.1270 \\ 
      37.2192 & 0.1784 \\ 
      39.3660 & 0.2227 \\ 
      41.5938 & 0.2703 \\ 
      43.9040 & 0.3135 \\ 
      46.2982 & 0.3475 \\ 
      48.7780 & 0.3835 \\ 
      51.3448 & 0.4188 \\ 
      54.0000 & 0.4515 \\ 
      56.7452 & 0.4743 \\ 
      59.5820 & 0.5021 \\ 
      62.5118 & 0.5274 \\ 
      65.5360 & 0.5488 \\ 
      68.6562 & 0.5751 \\ 
      71.8740 & 0.5927 \\ 
      75.1908 & 0.6137 \\ 
      78.6080 & 0.6318 \\ 
      82.1272 & 0.6503 \\ 
      85.7500 & 0.6638 \\ 
      89.4778 & 0.6783 \\ 
      93.3120 & 0.6913 \\ 
      97.2542 & 0.7011 \\ 
      101.3060 & 0.7092 \\ 
      105.4688 & 0.7202 \\ 
      109.7440 & 0.7289 \\ 
      114.1332 & 0.7364 \\ 
      118.6380 & 0.7433 \\ 
      123.2598 & 0.7509 \\ 
      128.0000 & 0.7559 \\ 
      132.8602 & 0.7608 \\ 
      137.8420 & 0.7687 \\ 
      142.9468 & 0.7736 \\ 
      148.1760 & 0.7785 \\ 
      153.5312 & 0.7830 \\ 
      159.0140 & 0.7870 \\ 
      164.6258 & 0.7908 \\ 
      170.3680 & 0.7968 \\ 
      176.2422 & 0.8008 \\ 
      182.2500 & 0.8032 \\ 
      188.3928 & 0.8078 \\ 
      194.6720 & 0.8117 \\ 
      201.0900 & 0.8148 \\ 
      207.6460 & 0.8194 \\ 
      214.3440 & 0.8211 \\ 
      221.1840 & 0.8243 \\ 
      228.1680 & 0.8283 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Si as calculated with PBE in Castep. \label{tab:si_main_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9208 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0000 \\ 
      19.8767 & 0.0000 \\ 
      21.2960 & 0.0000 \\ 
      22.7812 & 0.0000 \\ 
      24.3340 & 0.0000 \\ 
      25.9558 & 0.0000 \\ 
      27.6480 & 0.0000 \\ 
      29.4122 & 0.0000 \\ 
      31.2500 & 0.0000 \\ 
      33.1628 & 0.0000 \\ 
      35.1520 & 0.0000 \\ 
      37.2192 & 0.0000 \\ 
      39.3660 & 0.0000 \\ 
      41.5938 & 0.0000 \\ 
      43.9040 & 0.0095 \\ 
      46.2982 & 0.0020 \\ 
      48.7780 & 0.0093 \\ 
      51.3448 & 0.0176 \\ 
      54.0000 & 0.0208 \\ 
      56.7452 & 0.0614 \\ 
      59.5820 & 0.1012 \\ 
      62.5118 & 0.1289 \\ 
      65.5360 & 0.1677 \\ 
      68.6562 & 0.1903 \\ 
      71.8740 & 0.2162 \\ 
      75.1908 & 0.2368 \\ 
      78.6080 & 0.2632 \\ 
      82.1272 & 0.2843 \\ 
      85.7500 & 0.2955 \\ 
      89.4778 & 0.3277 \\ 
      93.3120 & 0.3444 \\ 
      97.2542 & 0.3609 \\ 
      101.3060 & 0.3779 \\ 
      105.4688 & 0.3959 \\ 
      109.7440 & 0.4042 \\ 
      114.1332 & 0.4236 \\ 
      118.6380 & 0.4381 \\ 
      123.2598 & 0.4504 \\ 
      128.0000 & 0.4648 \\ 
      132.8602 & 0.4792 \\ 
      137.8420 & 0.4887 \\ 
      142.9468 & 0.5017 \\ 
      148.1760 & 0.5154 \\ 
      153.5312 & 0.5292 \\ 
      159.0140 & 0.5456 \\ 
      164.6258 & 0.5569 \\ 
      170.3680 & 0.5639 \\ 
      176.2422 & 0.5773 \\ 
      182.2500 & 0.5851 \\ 
      188.3928 & 0.5964 \\ 
      194.6720 & 0.6056 \\ 
      201.0900 & 0.6121 \\ 
      207.6460 & 0.6224 \\ 
      214.3440 & 0.6357 \\ 
      221.1840 & 0.6455 \\ 
      228.1680 & 0.6540 \\ 
      235.2980 & 0.6659 \\ 
      242.5740 & 0.6758 \\ 
\end{longtable}
\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Li as calculated with PBE in Castep. \label{tab:li_group_1_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      4.0000 & 0.0000 \\ 
      4.6305 & 0.0000 \\ 
      5.3240 & 0.0000 \\ 
      6.0835 & 0.0000 \\ 
      6.9120 & 0.0000 \\ 
      7.8125 & 0.0000 \\ 
      8.7880 & 0.0000 \\ 
      9.8415 & 0.0000 \\ 
      10.9760 & 0.0000 \\ 
      12.1945 & 0.0000 \\ 
      13.5000 & 0.0000 \\ 
      14.8955 & 0.0000 \\ 
      16.3840 & 0.0000 \\ 
      17.9685 & 0.0000 \\ 
      19.6520 & 0.0000 \\ 
      21.4375 & 0.0000 \\ 
      23.3280 & 0.0000 \\ 
      25.3265 & 0.0000 \\ 
      27.4360 & 0.0000 \\ 
      29.6595 & 0.0000 \\ 
      32.0000 & 0.0000 \\ 
      34.4605 & 0.0000 \\ 
      37.0440 & 0.0000 \\ 
      39.7535 & 0.0000 \\ 
      42.5920 & 0.0000 \\ 
      45.5625 & 0.0000 \\ 
      48.6680 & 0.0000 \\ 
      51.9115 & 0.0000 \\ 
      55.2960 & 0.0000 \\ 
      58.8245 & 0.0000 \\ 
      62.5000 & 0.0000 \\ 
      66.3255 & 0.0000 \\ 
      70.3040 & 0.0000 \\ 
      74.4385 & 0.0000 \\ 
      78.7320 & 0.0000 \\ 
      83.1875 & 0.0000 \\ 
      87.8080 & 0.0000 \\ 
      92.5965 & 0.0000 \\ 
      97.5560 & 0.0000 \\ 
      102.6900 & 0.0000 \\ 
      108.0000 & 0.0000 \\ 
      113.4900 & 0.0000 \\ 
      119.1640 & 0.0028 \\ 
      125.0230 & 0.0671 \\ 
      131.0720 & 0.1410 \\ 
      137.3120 & 0.2031 \\ 
      143.7480 & 0.2503 \\ 
      150.3820 & 0.2630 \\ 
      157.2160 & 0.2723 \\ 
      164.2550 & 0.3022 \\ 
      171.5000 & 0.3476 \\ 
      178.9550 & 0.4014 \\ 
      186.6240 & 0.4430 \\ 
      194.5080 & 0.4774 \\ 
      202.6120 & 0.5276 \\ 
      219.4880 & 0.5466 \\ 
      228.2670 & 0.5659 \\ 
      237.2760 & 0.5813 \\ 
      246.5200 & 0.5970 \\ 
      256.0000 & 0.6112 \\ 
      265.7200 & 0.6282 \\ 
      275.6840 & 0.6445 \\ 
      285.8940 & 0.6634 \\ 
      296.3520 & 0.6932 \\ 
      318.0280 & 0.7038 \\ 
      329.2510 & 0.7128 \\ 
      340.7360 & 0.7276 \\ 
      352.4850 & 0.7322 \\ 
      364.5000 & 0.7415 \\ 
      376.7850 & 0.7568 \\ 
      389.3440 & 0.7724 \\ 
      402.1790 & 0.7798 \\ 
      415.2920 & 0.7893 \\ 
      428.6880 & 0.8095 \\ 
      456.3360 & 0.8159 \\ 
      470.5960 & 0.8223 \\ 
      485.1500 & 0.8233 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Na as calculated with PBE in Castep. \label{tab:na_group_1_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      4.0000 & 0.0000 \\ 
      4.6305 & 0.0000 \\ 
      5.3240 & 0.0000 \\ 
      6.0835 & 0.0000 \\ 
      6.9120 & 0.0000 \\ 
      7.8125 & 0.0000 \\ 
      8.7880 & 0.0000 \\ 
      9.8415 & 0.0000 \\ 
      10.9760 & 0.0000 \\ 
      12.1945 & 0.0000 \\ 
      13.5000 & 0.0000 \\ 
      14.8955 & 0.0000 \\ 
      16.3840 & 0.0000 \\ 
      17.9685 & 0.0000 \\ 
      19.6520 & 0.0000 \\ 
      21.4375 & 0.0000 \\ 
      23.3280 & 0.0000 \\ 
      25.3265 & 0.0000 \\ 
      27.4360 & 0.0000 \\ 
      29.6595 & 0.0000 \\ 
      32.0000 & 0.0000 \\ 
      34.4605 & 0.0000 \\ 
      37.0440 & 0.0000 \\ 
      39.7535 & 0.0000 \\ 
      42.5920 & 0.0000 \\ 
      45.5625 & 0.0000 \\ 
      48.6680 & 0.0000 \\ 
      51.9115 & 0.0000 \\ 
      55.2960 & 0.0000 \\ 
      58.8245 & 0.0000 \\ 
      62.5000 & 0.0000 \\ 
      66.3255 & 0.0000 \\ 
      70.3040 & 0.0000 \\ 
      74.4385 & 0.0000 \\ 
      78.7320 & 0.0000 \\ 
      83.1875 & 0.0000 \\ 
      87.8080 & 0.0000 \\ 
      92.5965 & 0.0000 \\ 
      97.5560 & 0.0000 \\ 
      102.6900 & 0.0000 \\ 
      108.0000 & 0.0000 \\ 
      113.4900 & 0.0000 \\ 
      119.1640 & 0.0000 \\ 
      125.0230 & 0.0000 \\ 
      131.0720 & 0.0000 \\ 
      137.3120 & 0.0000 \\ 
      143.7480 & 0.0213 \\ 
      150.3820 & 0.1049 \\ 
      157.2160 & 0.1723 \\ 
      164.2550 & 0.2389 \\ 
      171.5000 & 0.2721 \\ 
      178.9550 & 0.2818 \\ 
      186.6240 & 0.2863 \\ 
      194.5080 & 0.3044 \\ 
      202.6120 & 0.3421 \\ 
      210.9380 & 0.5110 \\ 
      256.0000 & 0.5337 \\ 
      265.7200 & 0.5655 \\ 
      285.8940 & 0.6007 \\ 
      307.0620 & 0.6113 \\ 
      318.0280 & 0.6367 \\ 
      329.2510 & 0.6505 \\ 
      340.7360 & 0.6633 \\ 
      352.4850 & 0.6988 \\ 
      389.3440 & 0.7090 \\ 
      402.1790 & 0.7214 \\ 
      415.2920 & 0.7418 \\ 
      428.6880 & 0.7472 \\ 
      442.3680 & 0.7594 \\ 
      456.3360 & 0.7716 \\ 
      470.5960 & 0.7718 \\ 
      485.1500 & 0.7774 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for K as calculated with PBE in Castep. \label{tab:k_group_1_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      105.2869 & 0.0000 \\ 
      111.6025 & 0.0000 \\ 
      118.1657 & 0.0000 \\ 
      124.9814 & 0.0000 \\ 
      132.0541 & 0.0000 \\ 
      139.3888 & 0.0000 \\ 
      146.9902 & 0.0000 \\ 
      154.8631 & 0.0000 \\ 
      163.0121 & 0.0000 \\ 
      171.4422 & 0.0000 \\ 
      180.1579 & 0.0000 \\ 
      189.1642 & 0.0000 \\ 
      198.4658 & 0.0000 \\ 
      208.0673 & 0.0000 \\ 
      217.9736 & 0.0000 \\ 
      228.1895 & 0.0090 \\ 
      238.7197 & 0.0622 \\ 
      249.5690 & 0.1122 \\ 
      260.7421 & 0.1531 \\ 
      272.2438 & 0.1898 \\ 
      284.0789 & 0.2255 \\ 
      296.2521 & 0.2532 \\ 
      308.7682 & 0.2817 \\ 
      321.6319 & 0.3086 \\ 
      334.8480 & 0.3344 \\ 
      348.4213 & 0.3583 \\ 
      362.3565 & 0.3829 \\ 
      376.6585 & 0.4054 \\ 
      391.3318 & 0.4285 \\ 
      406.3815 & 0.4504 \\ 
      421.8120 & 0.4719 \\ 
      437.6284 & 0.4929 \\ 
      453.8352 & 0.5129 \\ 
      470.4373 & 0.5340 \\ 
      487.4395 & 0.5500 \\ 
      638.4292 & 0.6363 \\ 
      770.1397 & 0.6772 \\ 
      793.7138 & 0.6835 \\ 
      817.7633 & 0.6855 \\ 
      842.2970 & 0.7017 \\ 
      867.3149 & 0.7095 \\ 
      892.8169 & 0.7095 \\ 
      918.8189 & 0.7157 \\ 
      945.3290 & 0.7285 \\ 
      972.3311 & 0.7390 \\ 
      999.8492 & 0.7412 \\ 
      1027.8832 & 0.7569 \\ 
      1056.4331 & 0.7644 \\ 
      1085.5068 & 0.7710 \\ 
      1115.1123 & 0.7745 \\ 
      1145.2496 & 0.7922 \\ 
      1175.9187 & 0.8009 \\ 
      1207.1434 & 0.8080 \\ 
      1238.9078 & 0.8101 \\ 
      1271.2199 & 0.8179 \\ 
      1304.0956 & 0.8242 \\ 
      1337.5347 & 0.8292 \\ 
      1371.5374 & 0.8311 \\ 
      1406.1116 & 0.8431 \\ 
      1441.2652 & 0.8518 \\ 
      1476.9982 & 0.8590 \\ 
      1513.3106 & 0.8556 \\ 
      1550.2183 & 0.8584 \\ 
      1587.7292 & 0.8640 \\ 
      1625.8274 & 0.8656 \\ 
      1664.5369 & 0.8714 \\ 
      1703.8574 & 0.8759 \\ 
      1743.7892 & 0.8794 \\ 
      1784.3400 & 0.8840 \\ 
      1825.5179 & 0.8892 \\ 
      1867.3228 & 0.8922 \\ 
      1909.7547 & 0.8953 \\ 
      1952.8375 & 0.8986 \\ 
      1996.5553 & 0.9025 \\ 
      2040.9159 & 0.9060 \\ 
      2085.9354 & 0.9085 \\ 
      2131.6136 & 0.9111 \\ 
      2177.9506 & 0.9105 \\ 
      2224.9544 & 0.9137 \\ 
      2272.6327 & 0.9137 \\ 
      2320.9858 & 0.9167 \\ 
      2370.0135 & 0.9162 \\ 
      2419.7317 & 0.9212 \\ 
      2470.1484 & 0.9237 \\ 
      2521.2477 & 0.9241 \\ 
      2573.0534 & 0.9263 \\ 
      2625.5655 & 0.9276 \\ 
      2678.7840 & 0.9298 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Rb as calculated with PBE in Castep. \label{tab:rb_group_1_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      105.2869 & 0.0000 \\ 
      111.6025 & 0.0000 \\ 
      118.1657 & 0.0000 \\ 
      124.9814 & 0.0000 \\ 
      132.0541 & 0.0000 \\ 
      139.3888 & 0.0000 \\ 
      146.9902 & 0.0000 \\ 
      154.8631 & 0.0000 \\ 
      163.0121 & 0.0000 \\ 
      171.4422 & 0.0000 \\ 
      180.1579 & 0.0000 \\ 
      189.1642 & 0.0000 \\ 
      198.4658 & 0.0000 \\ 
      208.0673 & 0.0000 \\ 
      217.9736 & 0.0000 \\ 
      228.1895 & 0.0000 \\ 
      238.7197 & 0.0000 \\ 
      249.5690 & 0.0000 \\ 
      260.7421 & 0.0000 \\ 
      272.2438 & 0.0190 \\ 
      284.0789 & 0.0771 \\ 
      296.2521 & 0.1214 \\ 
      308.7682 & 0.1607 \\ 
      321.6319 & 0.1955 \\ 
      334.8480 & 0.2260 \\ 
      348.4213 & 0.2558 \\ 
      362.3565 & 0.2826 \\ 
      376.6585 & 0.3085 \\ 
      391.3318 & 0.3340 \\ 
      406.3815 & 0.3567 \\ 
      421.8120 & 0.3803 \\ 
      437.6284 & 0.4028 \\ 
      453.8352 & 0.4248 \\ 
      470.4373 & 0.4451 \\ 
      487.4395 & 0.4667 \\ 
      504.8464 & 0.4871 \\ 
      522.6629 & 0.5082 \\ 
      540.8937 & 0.5279 \\ 
      559.5436 & 0.5479 \\ 
      578.6173 & 0.5648 \\ 
      770.1397 & 0.6180 \\ 
      867.3149 & 0.6668 \\ 
      918.8189 & 0.6710 \\ 
      1085.5068 & 0.7181 \\ 
      1271.2199 & 0.7692 \\ 
      1304.0956 & 0.7931 \\ 
      1337.5347 & 0.8011 \\ 
      1371.5374 & 0.7976 \\ 
      1441.2652 & 0.8094 \\ 
      1513.3106 & 0.8266 \\ 
      1550.2183 & 0.8274 \\ 
      1587.7292 & 0.8403 \\ 
      1625.8274 & 0.8441 \\ 
      1664.5369 & 0.8540 \\ 
      1703.8574 & 0.8503 \\ 
      1743.7892 & 0.8553 \\ 
      1784.3400 & 0.8577 \\ 
      1825.5179 & 0.8718 \\ 
      1867.3228 & 0.8665 \\ 
      1909.7547 & 0.8716 \\ 
      1952.8375 & 0.8726 \\ 
      1996.5553 & 0.8774 \\ 
      2040.9159 & 0.8877 \\ 
      2085.9354 & 0.8876 \\ 
      2131.6136 & 0.8924 \\ 
      2177.9506 & 0.8958 \\ 
      2224.9544 & 0.8977 \\ 
      2272.6327 & 0.9008 \\ 
      2320.9858 & 0.8986 \\ 
      2370.0135 & 0.9055 \\ 
      2419.7317 & 0.9082 \\ 
      2470.1484 & 0.9084 \\ 
      2521.2477 & 0.9108 \\ 
      2573.0534 & 0.9103 \\ 
      2625.5655 & 0.9140 \\ 
      2678.7840 & 0.9137 \\ 
\end{longtable} 
 
\clearpage

\onecolumngrid
\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Cs as calculated with PBE in Castep. \label{tab:cs_group_1_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      105.2869 & 0.0000 \\ 
      111.6025 & 0.0000 \\ 
      118.1657 & 0.0000 \\ 
      124.9814 & 0.0000 \\ 
      132.0541 & 0.0000 \\ 
      139.3888 & 0.0000 \\ 
      146.9902 & 0.0000 \\ 
      154.8631 & 0.0000 \\ 
      163.0121 & 0.0000 \\ 
      171.4422 & 0.0000 \\ 
      180.1579 & 0.0000 \\ 
      189.1642 & 0.0000 \\ 
      198.4658 & 0.0000 \\ 
      208.0673 & 0.0000 \\ 
      217.9736 & 0.0000 \\ 
      228.1895 & 0.0000 \\ 
      238.7197 & 0.0000 \\ 
      249.5690 & 0.0000 \\ 
      260.7421 & 0.0000 \\ 
      272.2438 & 0.0000 \\ 
      284.0789 & 0.0000 \\ 
      296.2521 & 0.0000 \\ 
      308.7682 & 0.0000 \\ 
      321.6319 & 0.0000 \\ 
      334.8480 & 0.0008 \\ 
      348.4213 & 0.0133 \\ 
      362.3565 & 0.0649 \\ 
      376.6585 & 0.1087 \\ 
      391.3318 & 0.1452 \\ 
      421.8120 & 0.2068 \\ 
      437.6284 & 0.2343 \\ 
      453.8352 & 0.2599 \\ 
      470.4373 & 0.2852 \\ 
      487.4395 & 0.3100 \\ 
      504.8464 & 0.3316 \\ 
      522.6629 & 0.3536 \\ 
      540.8937 & 0.3743 \\ 
      559.5436 & 0.3944 \\ 
      578.6173 & 0.4154 \\ 
      598.1197 & 0.4353 \\ 
      618.0554 & 0.4558 \\ 
      638.4292 & 0.4744 \\ 
      659.2460 & 0.4849 \\ 
      680.5104 & 0.5138 \\ 
      702.2272 & 0.5325 \\ 
      747.0371 & 0.5648 \\ 
      770.1397 & 0.5818 \\ 
      793.7138 & 0.5968 \\ 
      817.7633 & 0.6089 \\ 
      842.2970 & 0.6208 \\ 
\end{longtable}
\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Be as calculated with PBE in Castep. \label{tab:be_group_2_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      4.0000 & 0.0000 \\ 
      4.6305 & 0.0000 \\ 
      5.3240 & 0.0000 \\ 
      6.0835 & 0.0000 \\ 
      6.9120 & 0.0000 \\ 
      7.8125 & 0.0000 \\ 
      8.7880 & 0.0000 \\ 
      9.8415 & 0.0000 \\ 
      10.9760 & 0.0000 \\ 
      12.1945 & 0.0000 \\ 
      13.5000 & 0.0000 \\ 
      14.8955 & 0.0000 \\ 
      16.3840 & 0.0000 \\ 
      17.9685 & 0.0000 \\ 
      19.6520 & 0.0000 \\ 
      21.4375 & 0.0000 \\ 
      23.3280 & 0.0000 \\ 
      25.3265 & 0.0000 \\ 
      27.4360 & 0.0000 \\ 
      29.6595 & 0.0000 \\ 
      32.0000 & 0.0000 \\ 
      34.4605 & 0.0000 \\ 
      37.0440 & 0.0000 \\ 
      39.7535 & 0.0000 \\ 
      42.5920 & 0.0000 \\ 
      45.5625 & 0.0000 \\ 
      48.6680 & 0.0860 \\ 
      51.9115 & 0.2329 \\ 
      55.2960 & 0.2980 \\ 
      58.8245 & 0.3521 \\ 
      62.5000 & 0.4029 \\ 
      66.3255 & 0.4482 \\ 
      70.3040 & 0.4933 \\ 
      74.4385 & 0.5267 \\ 
      78.7320 & 0.5535 \\ 
      83.1875 & 0.5755 \\ 
      87.8080 & 0.5978 \\ 
      92.5965 & 0.6185 \\ 
      97.5560 & 0.6427 \\ 
      102.6900 & 0.6675 \\ 
      108.0000 & 0.6886 \\ 
      113.4900 & 0.7072 \\ 
      119.1640 & 0.7267 \\ 
      125.0230 & 0.7430 \\ 
      131.0720 & 0.7564 \\ 
      137.3120 & 0.7698 \\ 
      143.7480 & 0.7806 \\ 
      150.3820 & 0.7926 \\ 
      157.2160 & 0.8026 \\ 
      164.2550 & 0.8122 \\ 
      171.5000 & 0.8210 \\ 
      178.9550 & 0.8288 \\ 
      186.6240 & 0.8356 \\ 
      194.5080 & 0.8433 \\ 
      202.6120 & 0.8497 \\ 
      210.9380 & 0.8560 \\ 
      219.4880 & 0.8542 \\ 
      228.2670 & 0.8597 \\ 
      237.2760 & 0.8663 \\ 
      246.5200 & 0.8721 \\ 
      256.0000 & 0.8779 \\ 
      265.7200 & 0.8827 \\ 
      275.6840 & 0.8883 \\ 
      285.8940 & 0.8930 \\ 
      296.3520 & 0.8977 \\ 
      307.0620 & 0.9024 \\ 
      318.0280 & 0.9066 \\ 
      329.2510 & 0.9108 \\ 
      340.7360 & 0.9149 \\ 
      352.4850 & 0.9192 \\ 
      364.5000 & 0.9227 \\ 
      376.7850 & 0.9263 \\ 
      389.3440 & 0.9295 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Mg as calculated with PBE in Castep. \label{tab:mg_group_2_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      4.0000 & 0.0000 \\ 
      4.6305 & 0.0000 \\ 
      5.3240 & 0.0000 \\ 
      6.0835 & 0.0000 \\ 
      6.9120 & 0.0000 \\ 
      7.8125 & 0.0000 \\ 
      8.7880 & 0.0000 \\ 
      9.8415 & 0.0000 \\ 
      10.9760 & 0.0000 \\ 
      12.1945 & 0.0000 \\ 
      13.5000 & 0.0000 \\ 
      14.8955 & 0.0000 \\ 
      16.3840 & 0.0000 \\ 
      17.9685 & 0.0000 \\ 
      19.6520 & 0.0000 \\ 
      21.4375 & 0.0000 \\ 
      23.3280 & 0.0000 \\ 
      25.3265 & 0.0000 \\ 
      27.4360 & 0.0000 \\ 
      29.6595 & 0.0000 \\ 
      32.0000 & 0.0000 \\ 
      34.4605 & 0.0000 \\ 
      37.0440 & 0.0000 \\ 
      39.7535 & 0.0000 \\ 
      42.5920 & 0.0000 \\ 
      45.5625 & 0.0000 \\ 
      48.6680 & 0.0000 \\ 
      51.9115 & 0.0000 \\ 
      55.2960 & 0.0000 \\ 
      58.8245 & 0.0000 \\ 
      62.5000 & 0.0000 \\ 
      66.3255 & 0.0000 \\ 
      70.3040 & 0.0000 \\ 
      74.4385 & 0.0000 \\ 
      78.7320 & 0.0333 \\ 
      83.1875 & 0.0645 \\ 
      87.8080 & 0.1366 \\ 
      92.5965 & 0.2134 \\ 
      97.5560 & 0.2733 \\ 
      102.6900 & 0.3216 \\ 
      108.0000 & 0.3615 \\ 
      113.4900 & 0.3928 \\ 
      119.1640 & 0.4301 \\ 
      125.0230 & 0.4440 \\ 
      131.0720 & 0.4952 \\ 
      137.3120 & 0.5106 \\ 
      143.7480 & 0.5413 \\ 
      150.3820 & 0.5516 \\ 
      157.2160 & 0.5772 \\ 
      164.2550 & 0.5913 \\ 
      171.5000 & 0.6013 \\ 
      178.9550 & 0.6086 \\ 
      186.6240 & 0.6263 \\ 
      194.5080 & 0.6325 \\ 
      202.6120 & 0.6466 \\ 
      210.9380 & 0.6612 \\ 
      219.4880 & 0.6639 \\ 
      228.2670 & 0.6674 \\ 
      237.2760 & 0.6679 \\ 
      246.5200 & 0.6812 \\ 
      256.0000 & 0.6933 \\ 
      265.7200 & 0.7053 \\ 
      275.6840 & 0.7097 \\ 
      285.8940 & 0.7221 \\ 
      296.3520 & 0.7239 \\ 
      307.0620 & 0.7369 \\ 
      318.0280 & 0.7439 \\ 
      329.2510 & 0.7500 \\ 
      340.7360 & 0.7523 \\ 
      352.4850 & 0.7574 \\ 
      364.5000 & 0.7656 \\ 
      376.7850 & 0.7703 \\ 
      389.3440 & 0.7772 \\ 
      402.1790 & 0.7812 \\ 
      415.2920 & 0.7853 \\ 
      428.6880 & 0.7904 \\ 
      442.3680 & 0.7996 \\ 
      456.3360 & 0.8053 \\ 
      470.5960 & 0.8085 \\ 
      485.1500 & 0.8142 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Ca as calculated with PBE in Castep. \label{tab:ca_group_2_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      4.0000 & 0.0000 \\ 
      4.6305 & 0.0000 \\ 
      5.3240 & 0.0000 \\ 
      6.0835 & 0.0000 \\ 
      6.9120 & 0.0000 \\ 
      7.8125 & 0.0000 \\ 
      8.7880 & 0.0000 \\ 
      9.8415 & 0.0000 \\ 
      10.9760 & 0.0000 \\ 
      12.1945 & 0.0000 \\ 
      13.5000 & 0.0000 \\ 
      14.8955 & 0.0000 \\ 
      16.3840 & 0.0000 \\ 
      17.9685 & 0.0000 \\ 
      19.6520 & 0.0000 \\ 
      21.4375 & 0.0000 \\ 
      23.3280 & 0.0000 \\ 
      25.3265 & 0.0000 \\ 
      27.4360 & 0.0000 \\ 
      29.6595 & 0.0000 \\ 
      32.0000 & 0.0000 \\ 
      34.4605 & 0.0000 \\ 
      37.0440 & 0.0000 \\ 
      39.7535 & 0.0000 \\ 
      42.5920 & 0.0000 \\ 
      45.5625 & 0.0000 \\ 
      48.6680 & 0.0000 \\ 
      51.9115 & 0.0000 \\ 
      55.2960 & 0.0000 \\ 
      58.8245 & 0.0000 \\ 
      62.5000 & 0.0000 \\ 
      66.3255 & 0.0000 \\ 
      70.3040 & 0.0000 \\ 
      74.4385 & 0.0000 \\ 
      78.7320 & 0.0000 \\ 
      83.1875 & 0.0000 \\ 
      87.8080 & 0.0000 \\ 
      92.5965 & 0.0000 \\ 
      97.5560 & 0.0000 \\ 
      102.6900 & 0.0000 \\ 
      108.0000 & 0.0000 \\ 
      113.4900 & 0.0000 \\ 
      119.1640 & 0.0000 \\ 
      125.0230 & 0.0000 \\ 
      131.0720 & 0.0000 \\ 
      137.3120 & 0.0000 \\ 
      143.7480 & 0.0000 \\ 
      150.3820 & 0.0032 \\ 
      157.2160 & 0.0683 \\ 
      164.2550 & 0.1777 \\ 
      171.5000 & 0.2383 \\ 
      178.9550 & 0.2798 \\ 
      186.6240 & 0.3148 \\ 
      194.5080 & 0.3443 \\ 
      202.6120 & 0.3760 \\ 
      210.9380 & 0.4071 \\ 
      219.4880 & 0.4406 \\ 
      228.2670 & 0.4711 \\ 
      237.2760 & 0.5008 \\ 
      246.5200 & 0.5208 \\ 
      256.0000 & 0.5415 \\ 
      265.7200 & 0.5598 \\ 
      275.6840 & 0.5734 \\ 
      285.8940 & 0.5889 \\ 
      296.3520 & 0.6042 \\ 
      307.0620 & 0.6192 \\ 
      318.0280 & 0.6352 \\ 
      329.2510 & 0.6467 \\ 
      340.7360 & 0.6605 \\ 
      352.4850 & 0.6721 \\ 
      364.5000 & 0.6840 \\ 
      376.7850 & 0.6948 \\ 
      389.3440 & 0.7056 \\ 
      402.1790 & 0.7151 \\ 
      415.2920 & 0.7242 \\ 
      428.6880 & 0.7330 \\ 
      442.3680 & 0.7432 \\ 
      456.3360 & 0.7499 \\ 
      470.5960 & 0.7589 \\ 
      485.1500 & 0.7653 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Sr as calculated with PBE in Castep. \label{tab:sr_group_2_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      4.0000 & 0.0000 \\ 
      4.6305 & 0.0000 \\ 
      5.3240 & 0.0000 \\ 
      6.0835 & 0.0000 \\ 
      6.9120 & 0.0000 \\ 
      7.8125 & 0.0000 \\ 
      8.7880 & 0.0000 \\ 
      9.8415 & 0.0000 \\ 
      10.9760 & 0.0000 \\ 
      12.1945 & 0.0000 \\ 
      13.5000 & 0.0000 \\ 
      14.8955 & 0.0000 \\ 
      16.3840 & 0.0000 \\ 
      17.9685 & 0.0000 \\ 
      19.6520 & 0.0000 \\ 
      21.4375 & 0.0000 \\ 
      23.3280 & 0.0000 \\ 
      25.3265 & 0.0000 \\ 
      27.4360 & 0.0000 \\ 
      29.6595 & 0.0000 \\ 
      32.0000 & 0.0000 \\ 
      34.4605 & 0.0000 \\ 
      37.0440 & 0.0000 \\ 
      39.7535 & 0.0000 \\ 
      42.5920 & 0.0000 \\ 
      45.5625 & 0.0000 \\ 
      48.6680 & 0.0000 \\ 
      51.9115 & 0.0000 \\ 
      55.2960 & 0.0000 \\ 
      58.8245 & 0.0000 \\ 
      62.5000 & 0.0000 \\ 
      66.3255 & 0.0000 \\ 
      70.3040 & 0.0000 \\ 
      74.4385 & 0.0000 \\ 
      78.7320 & 0.0000 \\ 
      83.1875 & 0.0000 \\ 
      87.8080 & 0.0000 \\ 
      92.5965 & 0.0000 \\ 
      97.5560 & 0.0000 \\ 
      102.6900 & 0.0000 \\ 
      108.0000 & 0.0000 \\ 
      113.4900 & 0.0000 \\ 
      119.1640 & 0.0000 \\ 
      125.0230 & 0.0000 \\ 
      131.0720 & 0.0000 \\ 
      137.3120 & 0.0011 \\ 
      143.7480 & 0.0000 \\ 
      150.3820 & 0.0018 \\ 
      157.2160 & 0.0048 \\ 
      164.2550 & 0.0066 \\ 
      171.5000 & 0.0000 \\ 
      178.9550 & 0.0062 \\ 
      186.6240 & 0.0206 \\ 
      194.5080 & 0.0808 \\ 
      202.6120 & 0.1777 \\ 
      210.9380 & 0.2240 \\ 
      219.4880 & 0.2693 \\ 
      228.2670 & 0.3002 \\ 
      237.2760 & 0.3264 \\ 
      246.5200 & 0.3608 \\ 
      256.0000 & 0.3901 \\ 
      265.7200 & 0.4192 \\ 
      275.6840 & 0.4482 \\ 
      285.8940 & 0.4711 \\ 
      296.3520 & 0.4913 \\ 
      307.0620 & 0.5125 \\ 
      318.0280 & 0.5294 \\ 
      329.2510 & 0.5507 \\ 
      340.7360 & 0.5620 \\ 
      352.4850 & 0.5799 \\ 
      364.5000 & 0.5946 \\ 
      376.7850 & 0.6059 \\ 
      389.3440 & 0.6144 \\ 
      402.1790 & 0.6305 \\ 
      415.2920 & 0.6404 \\ 
      428.6880 & 0.6506 \\ 
      442.3680 & 0.6616 \\ 
      456.3360 & 0.6712 \\ 
      470.5960 & 0.6820 \\ 
      485.1500 & 0.6944 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Ba as calculated with PBE in Castep. \label{tab:ba_group_2_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      4.0000 & 0.0000 \\ 
      4.6305 & 0.0000 \\ 
      5.3240 & 0.0000 \\ 
      6.0835 & 0.0000 \\ 
      6.9120 & 0.0000 \\ 
      7.8125 & 0.0000 \\ 
      8.7880 & 0.0000 \\ 
      9.8415 & 0.0000 \\ 
      10.9760 & 0.0000 \\ 
      12.1945 & 0.0000 \\ 
      13.5000 & 0.0000 \\ 
      14.8955 & 0.0000 \\ 
      16.3840 & 0.0000 \\ 
      17.9685 & 0.0000 \\ 
      19.6520 & 0.0000 \\ 
      21.4375 & 0.0000 \\ 
      23.3280 & 0.0000 \\ 
      25.3265 & 0.0000 \\ 
      27.4360 & 0.0000 \\ 
      29.6595 & 0.0000 \\ 
      32.0000 & 0.0000 \\ 
      34.4605 & 0.0000 \\ 
      37.0440 & 0.0000 \\ 
      39.7535 & 0.0000 \\ 
      42.5920 & 0.0000 \\ 
      45.5625 & 0.0000 \\ 
      48.6680 & 0.0000 \\ 
      51.9115 & 0.0000 \\ 
      55.2960 & 0.0000 \\ 
      58.8245 & 0.0000 \\ 
      62.5000 & 0.0000 \\ 
      66.3255 & 0.0000 \\ 
      70.3040 & 0.0000 \\ 
      74.4385 & 0.0000 \\ 
      78.7320 & 0.0000 \\ 
      83.1875 & 0.0000 \\ 
      87.8080 & 0.0000 \\ 
      92.5965 & 0.0000 \\ 
      97.5560 & 0.0000 \\ 
      102.6900 & 0.0000 \\ 
      108.0000 & 0.0000 \\ 
      113.4900 & 0.0000 \\ 
      119.1640 & 0.0000 \\ 
      125.0230 & 0.0000 \\ 
      131.0720 & 0.0000 \\ 
      137.3120 & 0.0000 \\ 
      143.7480 & 0.0000 \\ 
      150.3820 & 0.0000 \\ 
      157.2160 & 0.0000 \\ 
      164.2550 & 0.0000 \\ 
      171.5000 & 0.0000 \\ 
      178.9550 & 0.0000 \\ 
      186.6240 & 0.0003 \\ 
      194.5080 & 0.0000 \\ 
      202.6120 & 0.0000 \\ 
      210.9380 & 0.0039 \\ 
      219.4880 & 0.0078 \\ 
      228.2670 & 0.0108 \\ 
      237.2760 & 0.0446 \\ 
      246.5200 & 0.1016 \\ 
      256.0000 & 0.1691 \\ 
      265.7200 & 0.2206 \\ 
      275.6840 & 0.2636 \\ 
      285.8940 & 0.2989 \\ 
      296.3520 & 0.3304 \\ 
      307.0620 & 0.3591 \\ 
      318.0280 & 0.3852 \\ 
      329.2510 & 0.4142 \\ 
      340.7360 & 0.4424 \\ 
      352.4850 & 0.4714 \\ 
      364.5000 & 0.4992 \\ 
      376.7850 & 0.5192 \\ 
      389.3440 & 0.5400 \\ 
      402.1790 & 0.5546 \\ 
      415.2920 & 0.5706 \\ 
      428.6880 & 0.5844 \\ 
      442.3680 & 0.5989 \\ 
      456.3360 & 0.6108 \\ 
      470.5960 & 0.6220 \\ 
      485.1500 & 0.6377 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Ra as calculated with PBE in Castep. \label{tab:ra_group_2_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      4.0000 & 0.0000 \\ 
      4.6305 & 0.0000 \\ 
      5.3240 & 0.0000 \\ 
      6.0835 & 0.0000 \\ 
      6.9120 & 0.0000 \\ 
      7.8125 & 0.0000 \\ 
      8.7880 & 0.0000 \\ 
      9.8415 & 0.0000 \\ 
      10.9760 & 0.0000 \\ 
      12.1945 & 0.0000 \\ 
      13.5000 & 0.0000 \\ 
      14.8955 & 0.0000 \\ 
      16.3840 & 0.0000 \\ 
      17.9685 & 0.0000 \\ 
      19.6520 & 0.0000 \\ 
      21.4375 & 0.0000 \\ 
      23.3280 & 0.0000 \\ 
      25.3265 & 0.0000 \\ 
      27.4360 & 0.0000 \\ 
      29.6595 & 0.0000 \\ 
      32.0000 & 0.0000 \\ 
      34.4605 & 0.0000 \\ 
      37.0440 & 0.0000 \\ 
      39.7535 & 0.0000 \\ 
      42.5920 & 0.0000 \\ 
      45.5625 & 0.0000 \\ 
      48.6680 & 0.0000 \\ 
      51.9115 & 0.0000 \\ 
      55.2960 & 0.0000 \\ 
      58.8245 & 0.0000 \\ 
      62.5000 & 0.0000 \\ 
      66.3255 & 0.0000 \\ 
      70.3040 & 0.0000 \\ 
      74.4385 & 0.0000 \\ 
      78.7320 & 0.0000 \\ 
      83.1875 & 0.0000 \\ 
      87.8080 & 0.0000 \\ 
      92.5965 & 0.0000 \\ 
      97.5560 & 0.0000 \\ 
      102.6900 & 0.0000 \\ 
      108.0000 & 0.0000 \\ 
      113.4900 & 0.0000 \\ 
      119.1640 & 0.0000 \\ 
      125.0230 & 0.0000 \\ 
      131.0720 & 0.0000 \\ 
      137.3120 & 0.0000 \\ 
      143.7480 & 0.0000 \\ 
      150.3820 & 0.0000 \\ 
      157.2160 & 0.0000 \\ 
      164.2550 & 0.0000 \\ 
      171.5000 & 0.0000 \\ 
      178.9550 & 0.0082 \\ 
      186.6240 & 0.0082 \\ 
      194.5080 & 0.0083 \\ 
      202.6120 & 0.0079 \\ 
      210.9380 & 0.0079 \\ 
      219.4880 & 0.0146 \\ 
      228.2670 & 0.0126 \\ 
      237.2760 & 0.0200 \\ 
      246.5200 & 0.0444 \\ 
      256.0000 & 0.1211 \\ 
      265.7200 & 0.1902 \\ 
      275.6840 & 0.2390 \\ 
      285.8940 & 0.2735 \\ 
      296.3520 & 0.3009 \\ 
      307.0620 & 0.3213 \\ 
      318.0280 & 0.3456 \\ 
      329.2510 & 0.3732 \\ 
      340.7360 & 0.3998 \\ 
      352.4850 & 0.4278 \\ 
      364.5000 & 0.4507 \\ 
      376.7850 & 0.4713 \\ 
      389.3440 & 0.4923 \\ 
      402.1790 & 0.5110 \\ 
      415.2920 & 0.5273 \\ 
      428.6880 & 0.5430 \\ 
      442.3680 & 0.5553 \\ 
      456.3360 & 0.5716 \\ 
      470.5960 & 0.5816 \\ 
      485.1500 & 0.5942 \\ 
\end{longtable}
\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for C as calculated with PBE in VASP. \label{tab:c_group_14_pbe_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      11.3748 & 0.0000 & 4.1395 \\ 
      13.3957 & 0.0000 & 3.7061 \\ 
      15.6427 & 0.0000 & 3.4592 \\ 
      18.1279 & 0.0000 & 3.0474 \\ 
      20.8634 & 0.0212 & 2.3060 \\ 
      23.8610 & 0.1116 & 0.5534 \\ 
      27.1328 & 0.1794 & 0.0000 \\ 
      30.6909 & 0.2407 & 0.0000 \\ 
      34.5471 & 0.3036 & 0.0000 \\ 
      38.7135 & 0.3615 & 0.0000 \\ 
      43.2022 & 0.4113 & 0.0000 \\ 
      48.0250 & 0.4548 & 0.0000 \\ 
      53.1940 & 0.4946 & 0.0000 \\ 
      58.7213 & 0.5302 & 0.0000 \\ 
      64.6187 & 0.5637 & 0.0000 \\ 
      70.8983 & 0.5943 & 0.0000 \\ 
      77.5722 & 0.6228 & 0.0000 \\ 
      84.6522 & 0.6492 & 0.0000 \\ 
      92.1505 & 0.6747 & 0.0000 \\ 
      100.0789 & 0.6986 & 0.0000 \\ 
      108.4495 & 0.7214 & 0.0000 \\ 
      117.2744 & 0.7436 & 0.0000 \\ 
      126.5654 & 0.7654 & 0.0000 \\ 
      136.3346 & 0.7839 & 0.0000 \\ 
      146.5941 & 0.7981 & 0.0000 \\ 
      157.3557 & 0.8104 & 0.0000 \\ 
      168.6315 & 0.8217 & 0.0000 \\ 
      180.4336 & 0.8321 & 0.0000 \\ 
      192.7738 & 0.8421 & 0.0000 \\ 
      205.6642 & 0.8509 & 0.0000 \\ 
      219.1169 & 0.8593 & 0.0000 \\ 
      233.1437 & 0.8669 & 0.0000 \\ 
      247.7567 & 0.8743 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Si as calculated with PBE in VASP. \label{tab:si_group_14_pbe_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      40.9168 & 0.0000 & 0.5507 \\ 
      45.5711 & 0.0000 & 0.7547 \\ 
      48.7857 & 0.0064 & 0.8074 \\ 
      50.5655 & 0.0242 & 0.7107 \\ 
      55.9121 & 0.0849 & 0.0000 \\ 
      61.6230 & 0.1457 & 0.0000 \\ 
      67.7100 & 0.1885 & 0.0000 \\ 
      74.1852 & 0.2351 & 0.0000 \\ 
      81.0607 & 0.2779 & 0.0000 \\ 
      88.3483 & 0.3186 & 0.0000 \\ 
      96.0601 & 0.3554 & 0.0000 \\ 
      104.2082 & 0.3890 & 0.0000 \\ 
      112.8044 & 0.4199 & 0.0000 \\ 
      121.8609 & 0.4493 & 0.0000 \\ 
      131.3895 & 0.4764 & 0.0000 \\ 
      141.4023 & 0.5022 & 0.0000 \\ 
      151.9114 & 0.5264 & 0.0000 \\ 
      162.9286 & 0.5491 & 0.0000 \\ 
      174.4660 & 0.5709 & 0.0000 \\ 
      186.5357 & 0.5916 & 0.0000 \\ 
      199.1495 & 0.6114 & 0.0000 \\ 
      212.3195 & 0.6304 & 0.0000 \\ 
      226.0578 & 0.6488 & 0.0000 \\ 
      240.3762 & 0.6661 & 0.0000 \\ 
      255.2868 & 0.6834 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for C as calculated with LSDA in VASP. \label{tab:c_group_14_lsd_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      10.9967 & 0.0000 & 4.0588 \\ 
      12.9738 & 0.0000 & 3.7563 \\ 
      15.1746 & 0.0000 & 3.3818 \\ 
      17.6112 & 0.0000 & 3.0743 \\ 
      20.2957 & 0.0000 & 2.5228 \\ 
      23.2399 & 0.0097 & 1.0881 \\ 
      26.4560 & 0.0827 & 0.0000 \\ 
      29.9558 & 0.1643 & 0.0000 \\ 
      33.7514 & 0.2401 & 0.0000 \\ 
      37.8549 & 0.3093 & 0.0000 \\ 
      42.2781 & 0.3676 & 0.0000 \\ 
      47.0331 & 0.4171 & 0.0000 \\ 
      52.1320 & 0.4621 & 0.0000 \\ 
      57.5866 & 0.5012 & 0.0000 \\ 
      63.4090 & 0.5374 & 0.0000 \\ 
      69.6113 & 0.5703 & 0.0000 \\ 
      76.2053 & 0.6005 & 0.0000 \\ 
      83.2031 & 0.6294 & 0.0000 \\ 
      90.6168 & 0.6555 & 0.0000 \\ 
      98.4582 & 0.6803 & 0.0000 \\ 
      106.7394 & 0.7041 & 0.0000 \\ 
      115.4725 & 0.7258 & 0.0000 \\ 
      124.6693 & 0.7471 & 0.0000 \\ 
      134.3419 & 0.7665 & 0.0000 \\ 
      144.5024 & 0.7837 & 0.0000 \\ 
      155.1626 & 0.7981 & 0.0000 \\ 
      166.3347 & 0.8106 & 0.0000 \\ 
      178.0305 & 0.8224 & 0.0000 \\ 
      190.2621 & 0.8327 & 0.0000 \\ 
      203.0416 & 0.8422 & 0.0000 \\ 
      216.3808 & 0.8512 & 0.0000 \\ 
      230.2918 & 0.8591 & 0.0000 \\ 
      244.7867 & 0.8666 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Si as calculated with LSDA in VASP. \label{tab:si_group_14_lsd_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      39.3660 & 0.0000 & 0.3872 \\ 
      43.9040 & 0.0000 & 0.6069 \\ 
      48.7780 & 0.0000 & 0.6498 \\ 
      54.0000 & 0.0105 & 0.1719 \\ 
      59.5820 & 0.0497 & 0.0000 \\ 
      65.5360 & 0.1094 & 0.0000 \\ 
      71.8740 & 0.1685 & 0.0000 \\ 
      78.6080 & 0.2202 & 0.0000 \\ 
      85.7500 & 0.2672 & 0.0000 \\ 
      93.3120 & 0.3090 & 0.0000 \\ 
      101.3060 & 0.3468 & 0.0000 \\ 
      109.7440 & 0.3819 & 0.0000 \\ 
      118.6380 & 0.4135 & 0.0000 \\ 
      128.0000 & 0.4430 & 0.0000 \\ 
      137.8420 & 0.4716 & 0.0000 \\ 
      148.1760 & 0.4970 & 0.0000 \\ 
      159.0140 & 0.5221 & 0.0000 \\ 
      170.3680 & 0.5455 & 0.0000 \\ 
      182.2500 & 0.5678 & 0.0000 \\ 
      194.6720 & 0.5892 & 0.0000 \\ 
      207.6460 & 0.6091 & 0.0000 \\ 
      221.1840 & 0.6285 & 0.0000 \\ 
      235.2980 & 0.6472 & 0.0000 \\ 
      250.0000 & 0.6648 & 0.0000 \\ 
\end{longtable} 
 
\clearpage

\twocolumngrid
\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for C as calculated with PBE in Castep. \label{tab:c_group_14_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9208 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0000 \\ 
      19.8767 & 0.0000 \\ 
      21.2960 & 0.0015 \\ 
      22.7812 & 0.0270 \\ 
      24.3340 & 0.0986 \\ 
      25.9558 & 0.1420 \\ 
      27.6480 & 0.1723 \\ 
      29.4122 & 0.2062 \\ 
      31.2500 & 0.2465 \\ 
      33.1628 & 0.2781 \\ 
      35.1520 & 0.3125 \\ 
      37.2192 & 0.3388 \\ 
      39.3660 & 0.3700 \\ 
      41.5938 & 0.3923 \\ 
      43.9040 & 0.4157 \\ 
      46.2982 & 0.4402 \\ 
      48.7780 & 0.4602 \\ 
      51.3448 & 0.4800 \\ 
      54.0000 & 0.4969 \\ 
      56.7452 & 0.5169 \\ 
      59.5820 & 0.5373 \\ 
      62.5118 & 0.5536 \\ 
      65.5360 & 0.5724 \\ 
      68.6562 & 0.5900 \\ 
      71.8740 & 0.6077 \\ 
      75.1908 & 0.6258 \\ 
      78.6080 & 0.6447 \\ 
      82.1272 & 0.6581 \\ 
      85.7500 & 0.6731 \\ 
      89.4778 & 0.6911 \\ 
      93.3120 & 0.7033 \\ 
      97.2542 & 0.7137 \\ 
      101.3060 & 0.7253 \\ 
      105.4688 & 0.7362 \\ 
      109.7440 & 0.7474 \\ 
      114.1332 & 0.7576 \\ 
      118.6380 & 0.7664 \\ 
      123.2598 & 0.7776 \\ 
      128.0000 & 0.7847 \\ 
      132.8602 & 0.7922 \\ 
      137.8420 & 0.8000 \\ 
      142.9468 & 0.8063 \\ 
      148.1760 & 0.8136 \\ 
      153.5312 & 0.8200 \\ 
      159.0140 & 0.8269 \\ 
      164.6258 & 0.8328 \\ 
      170.3680 & 0.8385 \\ 
      176.2422 & 0.8441 \\ 
      182.2500 & 0.8501 \\ 
      188.3928 & 0.8550 \\ 
      194.6720 & 0.8603 \\ 
      201.0900 & 0.8652 \\ 
      207.6460 & 0.8687 \\ 
      214.3440 & 0.8731 \\ 
      221.1840 & 0.8765 \\ 
      228.1680 & 0.8807 \\ 
      235.2980 & 0.8844 \\ 
      242.5740 & 0.8878 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Si as calculated with PBE in Castep. \label{tab:si_group_14_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9208 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0000 \\ 
      19.8767 & 0.0000 \\ 
      21.2960 & 0.0000 \\ 
      22.7812 & 0.0000 \\ 
      24.3340 & 0.0000 \\ 
      25.9558 & 0.0000 \\ 
      27.6480 & 0.0000 \\ 
      29.4122 & 0.0000 \\ 
      31.2500 & 0.0000 \\ 
      33.1628 & 0.0000 \\ 
      35.1520 & 0.0000 \\ 
      37.2192 & 0.0000 \\ 
      39.3660 & 0.0000 \\ 
      41.5938 & 0.0000 \\ 
      43.9040 & 0.0095 \\ 
      46.2982 & 0.0020 \\ 
      48.7780 & 0.0093 \\ 
      51.3448 & 0.0176 \\ 
      54.0000 & 0.0208 \\ 
      56.7452 & 0.0614 \\ 
      59.5820 & 0.1012 \\ 
      62.5118 & 0.1289 \\ 
      65.5360 & 0.1677 \\ 
      68.6562 & 0.1903 \\ 
      71.8740 & 0.2162 \\ 
      75.1908 & 0.2368 \\ 
      78.6080 & 0.2632 \\ 
      82.1272 & 0.2843 \\ 
      85.7500 & 0.2955 \\ 
      89.4778 & 0.3277 \\ 
      93.3120 & 0.3444 \\ 
      97.2542 & 0.3609 \\ 
      101.3060 & 0.3779 \\ 
      105.4688 & 0.3959 \\ 
      109.7440 & 0.4042 \\ 
      114.1332 & 0.4236 \\ 
      118.6380 & 0.4381 \\ 
      123.2598 & 0.4504 \\ 
      128.0000 & 0.4648 \\ 
      132.8602 & 0.4792 \\ 
      137.8420 & 0.4887 \\ 
      142.9468 & 0.5017 \\ 
      148.1760 & 0.5154 \\ 
      153.5312 & 0.5292 \\ 
      159.0140 & 0.5456 \\ 
      164.6258 & 0.5569 \\ 
      170.3680 & 0.5639 \\ 
      176.2422 & 0.5773 \\ 
      182.2500 & 0.5851 \\ 
      188.3928 & 0.5964 \\ 
      194.6720 & 0.6056 \\ 
      201.0900 & 0.6121 \\ 
      207.6460 & 0.6224 \\ 
      214.3440 & 0.6357 \\ 
      221.1840 & 0.6455 \\ 
      228.1680 & 0.6540 \\ 
      235.2980 & 0.6659 \\ 
      242.5740 & 0.6758 \\ 
\end{longtable} 
 
\clearpage

\onecolumngrid
\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Ge as calculated with PBE in Castep. \label{tab:ge_group_14_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9207 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0000 \\ 
      19.8767 & 0.0000 \\ 
      21.2960 & 0.0000 \\ 
      22.7812 & 0.0000 \\ 
      24.3340 & 0.0000 \\ 
      25.9558 & 0.0000 \\ 
      27.6480 & 0.0000 \\ 
      29.4123 & 0.0000 \\ 
      31.2500 & 0.0000 \\ 
      33.1627 & 0.0000 \\ 
      35.1520 & 0.0000 \\ 
      37.2192 & 0.0000 \\ 
      39.3660 & 0.0000 \\ 
      41.5938 & 0.0000 \\ 
      43.9040 & 0.0000 \\ 
      46.2983 & 0.0000 \\ 
      48.7780 & 0.0000 \\ 
      51.3448 & 0.0008 \\ 
      54.0000 & 0.0065 \\ 
      56.7452 & 0.0284 \\ 
      59.5820 & 0.0616 \\ 
      62.5117 & 0.1063 \\ 
      65.5360 & 0.1401 \\ 
      68.6562 & 0.1633 \\ 
      71.8740 & 0.1882 \\ 
      75.1908 & 0.2109 \\ 
      78.6080 & 0.2322 \\ 
      82.1273 & 0.2523 \\ 
      85.7500 & 0.2727 \\ 
      89.4777 & 0.2919 \\ 
      93.3120 & 0.3104 \\ 
      97.2542 & 0.3287 \\ 
      101.3060 & 0.3456 \\ 
      105.4690 & 0.3628 \\ 
      109.7440 & 0.3789 \\ 
      114.1330 & 0.3934 \\ 
      118.6380 & 0.4087 \\ 
      123.2600 & 0.4239 \\ 
      128.0000 & 0.4382 \\ 
\end{longtable} 
 
\clearpage

\twocolumngrid
\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Sn as calculated with PBE in Castep. \label{tab:sn_group_14_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9207 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0000 \\ 
      19.8767 & 0.0000 \\ 
      21.2960 & 0.0000 \\ 
      22.7812 & 0.0000 \\ 
      24.3340 & 0.0000 \\ 
      25.9558 & 0.0000 \\ 
      27.6480 & 0.0000 \\ 
      29.4123 & 0.0000 \\ 
      31.2500 & 0.0000 \\ 
      33.1627 & 0.0000 \\ 
      35.1520 & 0.0000 \\ 
      37.2192 & 0.0000 \\ 
      39.3660 & 0.0000 \\ 
      41.5938 & 0.0000 \\ 
      43.9040 & 0.0000 \\ 
      46.2983 & 0.0000 \\ 
      48.7780 & 0.0000 \\ 
      51.3448 & 0.0000 \\ 
      54.0000 & 0.0000 \\ 
      56.7452 & 0.0000 \\ 
      59.5820 & 0.0000 \\ 
      62.5117 & 0.0000 \\ 
      65.5360 & 0.0001 \\ 
      68.6562 & 0.0027 \\ 
      71.8740 & 0.0136 \\ 
      75.1908 & 0.0349 \\ 
      78.6080 & 0.0655 \\ 
      82.1273 & 0.1074 \\ 
      85.7500 & 0.1375 \\ 
      89.4777 & 0.1621 \\ 
      93.3120 & 0.1850 \\ 
      97.2542 & 0.2056 \\ 
      101.3060 & 0.2252 \\ 
      105.4690 & 0.2434 \\ 
      109.7440 & 0.2641 \\ 
      114.1330 & 0.2831 \\ 
      118.6380 & 0.3009 \\ 
      123.2600 & 0.3178 \\ 
      128.0000 & 0.3343 \\ 
      132.8600 & 0.3485 \\ 
      137.8420 & 0.3651 \\ 
      142.9470 & 0.3798 \\ 
      148.1760 & 0.3915 \\ 
      153.5310 & 0.4071 \\ 
      159.0140 & 0.4202 \\ 
      164.6260 & 0.4338 \\ 
      170.3680 & 0.4454 \\ 
      176.2420 & 0.4589 \\ 
      182.2500 & 0.4712 \\ 
      188.3930 & 0.4836 \\ 
      194.6720 & 0.4918 \\ 
      201.0890 & 0.5040 \\ 
      207.6460 & 0.5147 \\ 
      214.3440 & 0.5223 \\ 
      221.1840 & 0.5329 \\ 
      228.1680 & 0.5428 \\ 
      235.2980 & 0.5539 \\ 
      242.5750 & 0.5631 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Pb as calculated with PBE in Castep. \label{tab:pb_group_14_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9207 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0000 \\ 
      19.8767 & 0.0000 \\ 
      21.2960 & 0.0000 \\ 
      22.7812 & 0.0000 \\ 
      24.3340 & 0.0000 \\ 
      25.9558 & 0.0000 \\ 
      27.6480 & 0.0000 \\ 
      29.4123 & 0.0000 \\ 
      31.2500 & 0.0000 \\ 
      33.1627 & 0.0000 \\ 
      35.1520 & 0.0000 \\ 
      37.2192 & 0.0000 \\ 
      39.3660 & 0.0000 \\ 
      41.5938 & 0.0000 \\ 
      43.9040 & 0.0000 \\ 
      46.2983 & 0.0000 \\ 
      48.7780 & 0.0000 \\ 
      51.3448 & 0.0000 \\ 
      54.0000 & 0.0000 \\ 
      56.7452 & 0.0000 \\ 
      59.5820 & 0.0000 \\ 
      62.5117 & 0.0000 \\ 
      65.5360 & 0.0000 \\ 
      68.6562 & 0.0000 \\ 
      71.8740 & 0.0000 \\ 
      75.1908 & 0.0023 \\ 
      78.6080 & 0.0177 \\ 
      82.1273 & 0.0418 \\ 
      85.7500 & 0.0711 \\ 
      89.4777 & 0.1127 \\ 
      93.3120 & 0.1429 \\ 
      97.2542 & 0.1641 \\ 
      101.3060 & 0.1877 \\ 
      105.4690 & 0.2061 \\ 
      109.7440 & 0.2239 \\ 
      114.1330 & 0.2426 \\ 
      118.6380 & 0.2628 \\ 
      123.2600 & 0.2771 \\ 
      128.0000 & 0.2971 \\ 
      132.8600 & 0.3106 \\ 
      137.8420 & 0.3295 \\ 
      142.9470 & 0.3429 \\ 
      148.1760 & 0.3584 \\ 
      153.5310 & 0.3726 \\ 
      159.0140 & 0.3866 \\ 
      164.6260 & 0.3977 \\ 
      170.3680 & 0.4124 \\ 
      176.2420 & 0.4230 \\ 
      182.2500 & 0.4369 \\ 
      188.3930 & 0.4481 \\ 
      194.6720 & 0.4612 \\ 
      201.0890 & 0.4706 \\ 
      207.6460 & 0.4838 \\ 
      214.3440 & 0.4911 \\ 
      221.1840 & 0.5033 \\ 
      228.1680 & 0.5128 \\ 
      235.2980 & 0.5225 \\ 
      242.5750 & 0.5328 \\ 
\end{longtable}
\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Ne as calculated with PBE in VASP. \label{tab:ne_group_18_pbe_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      5.7873 & 0.0933 & 18.5758 \\ 
      6.0972 & 0.1847 & 17.9035 \\ 
      6.4181 & 0.3122 & 17.5081 \\ 
      6.7500 & 0.3719 & 16.9491 \\ 
      8.1920 & 0.5404 & 14.9407 \\ 
      9.8260 & 0.6535 & 13.8288 \\ 
      11.6640 & 0.7240 & 12.9718 \\ 
      13.7180 & 0.7763 & 12.4658 \\ 
      16.0000 & 0.8088 & 12.1625 \\ 
      18.5220 & 0.8356 & 11.7600 \\ 
      21.2960 & 0.8570 & 11.5588 \\ 
      24.3340 & 0.8745 & 11.4974 \\ 
      27.6480 & 0.8899 & 11.2233 \\ 
      31.2500 & 0.9024 & 11.2782 \\ 
      35.1520 & 0.9131 & 11.2431 \\ 
      39.3660 & 0.9227 & 11.3382 \\ 
      43.9040 & 0.9306 & 11.3177 \\ 
      48.7780 & 0.9373 & 11.3249 \\ 
      54.0000 & 0.9436 & 11.3459 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}d{4}} 
  \caption{ Raw data for Ne as calculated with LSDA in VASP. \label{tab:ne_group_18_lsd_v_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} & \multicolumn{1}{l}{Band gap from DOS (eV)} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      5.7873 & 0.0261 & 18.3436 \\ 
      6.0972 & 0.0576 & 17.6710 \\ 
      6.4181 & 0.1407 & 17.0007 \\ 
      6.7500 & 0.2294 & 16.4522 \\ 
      8.1920 & 0.5164 & 14.4664 \\ 
      9.8260 & 0.6455 & 13.4261 \\ 
      11.6640 & 0.7178 & 12.4733 \\ 
      13.7180 & 0.7691 & 11.9869 \\ 
      16.0000 & 0.8060 & 11.6004 \\ 
      18.5220 & 0.8354 & 11.3754 \\ 
      21.2960 & 0.8570 & 11.3931 \\ 
      24.3340 & 0.8745 & 11.3476 \\ 
      27.6480 & 0.8899 & 11.2333 \\ 
      31.2500 & 0.9024 & 11.3534 \\ 
      35.1520 & 0.9131 & 11.3287 \\ 
      39.3660 & 0.9227 & 11.4308 \\ 
      43.9040 & 0.9306 & 11.5933 \\ 
      48.7780 & 0.9373 & 11.6459 \\ 
      54.0000 & 0.9436 & 11.7969 \\ 
\end{longtable} 
 
\clearpage

\twocolumngrid
\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for He as calculated with PBE in Castep. \label{tab:he_group_18_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      0.2500 & 0.0000 \\ 
      0.3327 & 0.0000 \\ 
      0.4320 & 0.0000 \\ 
      0.5493 & 0.0000 \\ 
      0.6860 & 0.0000 \\ 
      0.8438 & 0.0000 \\ 
      1.0240 & 0.0000 \\ 
      1.2283 & 0.0000 \\ 
      1.4580 & 0.0000 \\ 
      1.7147 & 0.0000 \\ 
      2.0000 & 0.0000 \\ 
      2.3152 & 0.0000 \\ 
      2.6620 & 0.0365 \\ 
      3.0417 & 0.2798 \\ 
      3.4560 & 0.4887 \\ 
      3.9062 & 0.6073 \\ 
      4.3940 & 0.6560 \\ 
      4.9207 & 0.7319 \\ 
      5.4880 & 0.7805 \\ 
      6.0972 & 0.8058 \\ 
      6.7500 & 0.8310 \\ 
      7.4478 & 0.8523 \\ 
      8.1920 & 0.8745 \\ 
      8.9842 & 0.8871 \\ 
      9.8260 & 0.8966 \\ 
      10.7188 & 0.9104 \\ 
      11.6640 & 0.9145 \\ 
      12.6633 & 0.9207 \\ 
      13.7180 & 0.9315 \\ 
      14.8297 & 0.9356 \\ 
      16.0000 & 0.9407 \\ 
      17.2302 & 0.9441 \\ 
      18.5220 & 0.9501 \\ 
      19.8767 & 0.9534 \\ 
      21.2960 & 0.9556 \\ 
      22.7812 & 0.9585 \\ 
      24.3340 & 0.9615 \\ 
      25.9558 & 0.9636 \\ 
      27.6480 & 0.9665 \\ 
      29.4123 & 0.9694 \\ 
      31.2500 & 0.9711 \\ 
      33.1627 & 0.9728 \\ 
      35.1520 & 0.9733 \\ 
      37.2192 & 0.9760 \\ 
      39.3660 & 0.9764 \\ 
      41.5938 & 0.9773 \\ 
      43.9040 & 0.9797 \\ 
      46.2983 & 0.9809 \\ 
      48.7780 & 0.9812 \\ 
      51.3448 & 0.9824 \\ 
      54.0000 & 0.9829 \\ 
      56.7452 & 0.9834 \\ 
      59.5820 & 0.9843 \\ 
      62.5117 & 0.9852 \\ 
      65.5360 & 0.9863 \\ 
      68.6562 & 0.9863 \\ 
      71.8740 & 0.9871 \\ 
      75.1908 & 0.9878 \\ 
      78.6080 & 0.9885 \\ 
      82.1273 & 0.9887 \\ 
      85.7500 & 0.9891 \\ 
      89.4777 & 0.9898 \\ 
      93.3120 & 0.9901 \\ 
      97.2542 & 0.9904 \\ 
      101.3060 & 0.9909 \\ 
      105.4690 & 0.9914 \\ 
      109.7440 & 0.9920 \\ 
      114.1330 & 0.9921 \\ 
      118.6380 & 0.9921 \\ 
      123.2600 & 0.9926 \\ 
      128.0000 & 0.9928 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Ne as calculated with PBE in Castep. \label{tab:ne_group_18_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9207 & 0.0000 \\ 
      5.4880 & 0.0359 \\ 
      6.0972 & 0.1041 \\ 
      6.7500 & 0.2904 \\ 
      7.4478 & 0.4156 \\ 
      8.1920 & 0.4829 \\ 
      8.9842 & 0.5534 \\ 
      9.8260 & 0.6158 \\ 
      10.7188 & 0.6594 \\ 
      11.6640 & 0.6909 \\ 
      12.6633 & 0.7259 \\ 
      13.7180 & 0.7556 \\ 
      14.8297 & 0.7745 \\ 
      16.0000 & 0.7939 \\ 
      17.2302 & 0.8111 \\ 
      18.5220 & 0.8253 \\ 
      19.8767 & 0.8388 \\ 
      21.2960 & 0.8494 \\ 
      22.7812 & 0.8594 \\ 
      24.3340 & 0.8702 \\ 
      25.9558 & 0.8772 \\ 
      27.6480 & 0.8868 \\ 
      29.4123 & 0.8949 \\ 
      31.2500 & 0.9007 \\ 
      33.1627 & 0.9049 \\ 
      35.1520 & 0.9111 \\ 
      37.2192 & 0.9157 \\ 
      39.3660 & 0.9197 \\ 
      41.5938 & 0.9249 \\ 
      43.9040 & 0.9280 \\ 
      46.2983 & 0.9307 \\ 
      48.7780 & 0.9364 \\ 
      51.3448 & 0.9396 \\ 
      54.0000 & 0.9422 \\ 
      56.7452 & 0.9436 \\ 
      59.5820 & 0.9470 \\ 
      62.5117 & 0.9497 \\ 
      65.5360 & 0.9525 \\ 
      68.6562 & 0.9535 \\ 
      71.8740 & 0.9565 \\ 
      75.1908 & 0.9583 \\ 
      78.6080 & 0.9599 \\ 
      82.1273 & 0.9621 \\ 
      85.7500 & 0.9634 \\ 
      89.4777 & 0.9650 \\ 
      93.3120 & 0.9661 \\ 
      97.2542 & 0.9682 \\ 
      101.3060 & 0.9694 \\ 
      105.4690 & 0.9704 \\ 
      109.7440 & 0.9725 \\ 
      118.6380 & 0.9737 \\ 
      123.2600 & 0.9746 \\ 
      128.0000 & 0.9755 \\ 
      132.8600 & 0.9762 \\ 
      137.8420 & 0.9773 \\ 
      142.9470 & 0.9785 \\ 
      148.1760 & 0.9787 \\ 
      153.5310 & 0.9795 \\ 
      159.0140 & 0.9802 \\ 
      164.6260 & 0.9812 \\ 
\end{longtable} 
 
\clearpage

\onecolumngrid
\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Ar as calculated with PBE in Castep. \label{tab:ar_group_18_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9207 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0004 \\ 
      14.8297 & 0.0346 \\ 
      16.0000 & 0.0745 \\ 
      17.2302 & 0.1886 \\ 
      18.5220 & 0.3148 \\ 
      19.8767 & 0.4153 \\ 
      21.2960 & 0.4775 \\ 
      22.7812 & 0.5201 \\ 
      24.3340 & 0.5577 \\ 
      25.9558 & 0.6075 \\ 
      27.6480 & 0.6405 \\ 
      29.4123 & 0.6620 \\ 
      31.2500 & 0.6832 \\ 
      33.1627 & 0.7079 \\ 
      35.1520 & 0.7326 \\ 
      37.2192 & 0.7475 \\ 
      39.3660 & 0.7626 \\ 
      41.5938 & 0.7791 \\ 
      43.9040 & 0.7936 \\ 
      46.2983 & 0.8051 \\ 
      48.7780 & 0.8159 \\ 
      51.3448 & 0.8249 \\ 
      54.0000 & 0.8374 \\ 
      56.7452 & 0.8412 \\ 
      59.5820 & 0.8505 \\ 
      62.5117 & 0.8583 \\ 
      65.5360 & 0.8652 \\ 
      68.6562 & 0.8705 \\ 
      71.8740 & 0.8771 \\ 
      75.1908 & 0.8816 \\ 
      78.6080 & 0.8874 \\ 
      82.1273 & 0.8935 \\ 
      85.7500 & 0.8955 \\ 
      89.4777 & 0.9016 \\ 
      93.3120 & 0.9068 \\ 
      97.2542 & 0.9090 \\ 
      101.3060 & 0.9127 \\ 
      105.4690 & 0.9175 \\ 
      109.7440 & 0.9195 \\ 
      114.1330 & 0.9244 \\ 
      118.6380 & 0.9252 \\ 
      123.2600 & 0.9288 \\ 
      128.0000 & 0.9309 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Kr as calculated with PBE in Castep. \label{tab:kr_group_18_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      3.9062 & 0.0000 \\ 
      4.3940 & 0.0000 \\ 
      4.9207 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0000 \\ 
      19.8767 & 0.0140 \\ 
      21.2960 & 0.0396 \\ 
      22.7812 & 0.0852 \\ 
      24.3340 & 0.1839 \\ 
      25.9558 & 0.2970 \\ 
      27.6480 & 0.3921 \\ 
      29.4123 & 0.4530 \\ 
      31.2500 & 0.5050 \\ 
      33.1627 & 0.5314 \\ 
      35.1520 & 0.5740 \\ 
      37.2192 & 0.6097 \\ 
      39.3660 & 0.6343 \\ 
      41.5938 & 0.6668 \\ 
      43.9040 & 0.6832 \\ 
      46.2983 & 0.7079 \\ 
      48.7780 & 0.7229 \\ 
      51.3448 & 0.7394 \\ 
      54.0000 & 0.7556 \\ 
      56.7452 & 0.7661 \\ 
      59.5820 & 0.7796 \\ 
      62.5117 & 0.7901 \\ 
      65.5360 & 0.8006 \\ 
      68.6562 & 0.8087 \\ 
      71.8740 & 0.8187 \\ 
      75.1908 & 0.8276 \\ 
      78.6080 & 0.8347 \\ 
      82.1273 & 0.8416 \\ 
      85.7500 & 0.8500 \\ 
      89.4777 & 0.8562 \\ 
      93.3120 & 0.8617 \\ 
      97.2542 & 0.8646 \\ 
      101.3060 & 0.8756 \\ 
      105.4690 & 0.8772 \\ 
      109.7440 & 0.8828 \\ 
      114.1330 & 0.8892 \\ 
      118.6380 & 0.8915 \\ 
      123.2600 & 0.8964 \\ 
      128.0000 & 0.9006 \\ 
\end{longtable} 
 
\clearpage

\begin{longtable}{d{4}d{4}} 
  \caption{ Raw data for Xe as calculated with PBE in Castep. \label{tab:xe_group_18_pbe_c_raw_dat} } \\ \toprule 
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\endfirsthead 
\toprule
       \multicolumn{1}{l}{$V_{\text{prim}}$ (\AA{}$^3$)} & \multicolumn{1}{l}{CFR fraction} \\ \hline 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\endhead 
\multicolumn{1}{c}{$\vdots$}& \multicolumn{1}{c}{$\vdots$}\\ 
\hline \hline 
\endfoot 
\hline \hline 
\endlastfoot
      4.3940 & 0.0000 \\ 
      4.9207 & 0.0000 \\ 
      5.4880 & 0.0000 \\ 
      6.0972 & 0.0000 \\ 
      6.7500 & 0.0000 \\ 
      7.4478 & 0.0000 \\ 
      8.1920 & 0.0000 \\ 
      8.9842 & 0.0000 \\ 
      9.8260 & 0.0000 \\ 
      10.7188 & 0.0000 \\ 
      11.6640 & 0.0000 \\ 
      12.6633 & 0.0000 \\ 
      13.7180 & 0.0000 \\ 
      14.8297 & 0.0000 \\ 
      16.0000 & 0.0000 \\ 
      17.2302 & 0.0000 \\ 
      18.5220 & 0.0000 \\ 
      19.8767 & 0.0000 \\ 
      21.2960 & 0.0000 \\ 
      22.7812 & 0.0000 \\ 
      24.3340 & 0.0000 \\ 
      25.9558 & 0.0003 \\ 
      27.6480 & 0.0003 \\ 
      29.4123 & 0.0177 \\ 
      31.2500 & 0.0200 \\ 
      33.1627 & 0.0796 \\ 
      35.1520 & 0.1097 \\ 
      37.2192 & 0.2275 \\ 
      39.3660 & 0.3067 \\ 
      41.5938 & 0.3767 \\ 
      43.9040 & 0.4407 \\ 
      46.2983 & 0.4856 \\ 
      48.7780 & 0.5124 \\ 
      51.3448 & 0.5530 \\ 
      54.0000 & 0.5850 \\ 
      56.7452 & 0.6147 \\ 
      59.5820 & 0.6271 \\ 
      62.5117 & 0.6556 \\ 
      65.5360 & 0.6769 \\ 
      68.6562 & 0.6884 \\ 
      71.8740 & 0.7074 \\ 
      75.1908 & 0.7250 \\ 
      78.6080 & 0.7426 \\ 
      82.1273 & 0.7550 \\ 
      85.7500 & 0.7599 \\ 
      89.4777 & 0.7708 \\ 
      93.3120 & 0.7832 \\ 
      97.2542 & 0.7924 \\ 
      101.3060 & 0.7986 \\ 
      105.4690 & 0.8110 \\ 
      109.7440 & 0.8192 \\ 
      114.1330 & 0.8245 \\ 
      118.6380 & 0.8341 \\ 
      123.2600 & 0.8389 \\ 
      128.0000 & 0.8427 \\ 
\end{longtable}
